Towards Unbiased and Robust Spatio-Temporal Scene Graph Generation and Anticipation

Spatio-Temporal Scene Graphs (STSGs) provide a concise and expressive representation of dynamic scenes by modeling objects and their evolving relationships over time. However, real-world visual relationships often exhibit a long-tailed distribution, causing existing methods for tasks like Video Scene Graph Generation (VidSGG) and Scene Graph Anticipation (SGA) to produce biased scene graphs. To this end, we propose ImparTail, a novel training framework that leverages loss masking and curriculum learning to mitigate bias in the generation and anticipation of spatio-temporal scene graphs. Unlike prior methods that add extra architectural components to learn unbiased estimators, we propose an impartial training objective that reduces the dominance of head classes during learning and focuses on underrepresented tail relationships. Our curriculum-driven mask generation strategy further empowers the model to adaptively adjust its bias mitigation strategy over time, enabling more balanced and robust estimations. To thoroughly assess performance under various distribution shifts, we also introduce two new tasks Robust Spatio-Temporal Scene Graph Generation and Robust Scene Graph Anticipation offering a challenging benchmark for evaluating the resilience of STSG models. Extensive experiments on the Action Genome dataset demonstrate the superior unbiased performance and robustness of our method compared to existing baselines.

==> (inline-0) <==
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.3} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 39.30  & 55.60  & \cellcolor{highlightColor}\textbf{65.20}  & \cellcolor{highlightColor}\textbf{65.80}  & 23.10  & 35.50  & 59.20  & \cellcolor{highlightColor}\textbf{70.60}  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{44.70}  (+13.74\%) & \cellcolor{highlightColor}\textbf{57.60}  (+3.60\%) & 65.00  (-0.31\%) & 65.80  & \cellcolor{highlightColor}\textbf{24.60}  (+6.49\%) & \cellcolor{highlightColor}\textbf{37.60}  (+5.92\%) & 59.50  (+0.51\%) & 70.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 40.20  (+2.29\%) & 55.10  (-0.90\%) & 64.80  (-0.61\%) & 65.80  & 21.50  (-6.93\%) & 33.50  (-5.63\%) & 56.20  (-5.07\%) & 69.80  (-1.13\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 40.50  (+3.05\%) & 55.20  (-0.72\%) & 64.60  (-0.92\%) & 65.70  (-0.15\%) & 21.70  (-6.06\%) & 35.70  (+0.56\%) & \cellcolor{highlightColor}\textbf{59.90}  (+1.18\%) & 70.60  \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 43.80  & \cellcolor{highlightColor}\textbf{57.80}  & \cellcolor{highlightColor}\textbf{65.10}  & \cellcolor{highlightColor}\textbf{65.80}  & 21.20  & 34.30  & 57.40  & 70.10  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 44.10  (+0.68\%) & 57.30  (-0.87\%) & 65.10  & 65.80  & 22.10  (+4.25\%) & 35.60  (+3.79\%) & 59.50  (+3.66\%) & 69.90  (-0.29\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{44.30}  (+1.14\%) & 57.40  (-0.69\%) & 65.10  & 65.80  & \cellcolor{highlightColor}\textbf{26.20}  (+23.58\%) & \cellcolor{highlightColor}\textbf{39.90}  (+16.33\%) & \cellcolor{highlightColor}\textbf{60.00}  (+4.53\%) & 69.90  (-0.29\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 37.50  (-14.38\%) & 52.90  (-8.48\%) & 63.90  (-1.84\%) & 65.70  (-0.15\%) & 20.10  (-5.19\%) & 33.50  (-2.33\%) & 58.40  (+1.74\%) & \cellcolor{highlightColor}\textbf{70.80}  (+1.00\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 40.30  & 54.00  & 63.80  & \cellcolor{highlightColor}\textbf{65.70}  & 22.20  & 34.50  & 56.70  & 68.20  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{40.70}  (+0.99\%) & \cellcolor{highlightColor}\textbf{55.70}  (+3.15\%) & \cellcolor{highlightColor}\textbf{64.70}  (+1.41\%) & 65.70  & \cellcolor{highlightColor}\textbf{25.10}  (+13.06\%) & \cellcolor{highlightColor}\textbf{38.40}  (+11.30\%) & \cellcolor{highlightColor}\textbf{60.30}  (+6.35\%) & \cellcolor{highlightColor}\textbf{69.70}  (+2.20\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 39.70  (-1.49\%) & 53.80  (-0.37\%) & 63.80  & 65.60  (-0.15\%) & 20.00  (-9.91\%) & 31.50  (-8.70\%) & 54.40  (-4.06\%) & 67.80  (-0.59\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 28.70  (-28.78\%) & 44.60  (-17.41\%) & 61.50  (-3.61\%) & 65.40  (-0.46\%) & 22.80  (+2.70\%) & 35.90  (+4.06\%) & 57.40  (+1.23\%) & 69.50  (+1.91\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{46.40}  & 58.80  & \cellcolor{highlightColor}\textbf{65.20}  & \cellcolor{highlightColor}\textbf{65.80}  & 23.10  & 35.70  & 57.70  & 68.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 44.60  (-3.88\%) & 58.20  (-1.02\%) & 65.20  & 65.80  & 28.80  (+24.68\%) & 43.70  (+22.41\%) & 62.80  (+8.84\%) & \cellcolor{highlightColor}\textbf{71.20}  (+3.79\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 46.10  (-0.65\%) & \cellcolor{highlightColor}\textbf{58.90}  (+0.17\%) & 65.20  & 65.80  & 24.90  (+7.79\%) & 37.80  (+5.88\%) & 58.60  (+1.56\%) & 68.90  (+0.44\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 38.90  (-16.16\%) & 54.00  (-8.16\%) & 64.80  (-0.61\%) & 65.80  & \cellcolor{highlightColor}\textbf{31.60}  (+36.80\%) & \cellcolor{highlightColor}\textbf{44.60}  (+24.93\%) & \cellcolor{highlightColor}\textbf{64.50}  (+11.79\%) & 71.20  (+3.79\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.5} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 45.10  & 63.30  & \cellcolor{highlightColor}\textbf{73.40}  & \cellcolor{highlightColor}\textbf{74.00}  & 25.20  & 39.40  & 63.50  & 75.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{50.50}  (+11.97\%) & \cellcolor{highlightColor}\textbf{64.90}  (+2.53\%) & 73.30  (-0.14\%) & 74.00  & \cellcolor{highlightColor}\textbf{27.30}  (+8.33\%) & \cellcolor{highlightColor}\textbf{41.60}  (+5.58\%) & \cellcolor{highlightColor}\textbf{64.50}  (+1.57\%) & \cellcolor{highlightColor}\textbf{75.40}  (+0.13\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 45.60  (+1.11\%) & 62.60  (-1.11\%) & 73.00  (-0.54\%) & 74.00  & 23.90  (-5.16\%) & 37.40  (-5.08\%) & 60.70  (-4.41\%) & 74.90  (-0.53\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 45.40  (+0.67\%) & 61.90  (-2.21\%) & 72.60  (-1.09\%) & 73.90  (-0.14\%) & 23.70  (-5.95\%) & 39.20  (-0.51\%) & 64.10  (+0.94\%) & 75.00  (-0.40\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 49.50  & \cellcolor{highlightColor}\textbf{65.40}  & \cellcolor{highlightColor}\textbf{73.40}  & \cellcolor{highlightColor}\textbf{74.00}  & 23.20  & 37.30  & 62.90  & 74.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{50.10}  (+1.21\%) & 65.00  (-0.61\%) & 73.40  & 74.00  & 24.90  (+7.33\%) & 39.70  (+6.43\%) & 64.10  (+1.91\%) & 75.00  (+0.13\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 49.90  (+0.81\%) & 64.50  (-1.38\%) & 73.40  & 74.00  & \cellcolor{highlightColor}\textbf{28.20}  (+21.55\%) & \cellcolor{highlightColor}\textbf{42.20}  (+13.14\%) & \cellcolor{highlightColor}\textbf{64.90}  (+3.18\%) & \cellcolor{highlightColor}\textbf{75.20}  (+0.40\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 41.70  (-15.76\%) & 60.00  (-8.26\%) & 72.30  (-1.50\%) & 73.90  (-0.14\%) & 23.30  (+0.43\%) & 38.40  (+2.95\%) & 63.20  (+0.48\%) & 75.20  (+0.40\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{47.20}  & 62.40  & 72.50  & 73.90  & 24.90  & 38.00  & 61.80  & 74.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 46.80  (-0.85\%) & \cellcolor{highlightColor}\textbf{63.30}  (+1.44\%) & \cellcolor{highlightColor}\textbf{73.00}  (+0.69\%) & \cellcolor{highlightColor}\textbf{74.00}  (+0.14\%) & \cellcolor{highlightColor}\textbf{27.90}  (+12.05\%) & \cellcolor{highlightColor}\textbf{42.50}  (+11.84\%) & \cellcolor{highlightColor}\textbf{65.20}  (+5.50\%) & \cellcolor{highlightColor}\textbf{75.40}  (+1.48\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 46.60  (-1.27\%) & 62.30  (-0.16\%) & 72.30  (-0.28\%) & 73.90  & 22.00  (-11.65\%) & 35.10  (-7.63\%) & 60.50  (-2.10\%) & 73.60  (-0.94\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 34.50  (-26.91\%) & 52.70  (-15.54\%) & 70.40  (-2.90\%) & 73.80  (-0.14\%) & 26.50  (+6.43\%) & 40.90  (+7.63\%) & 63.20  (+2.27\%) & 74.90  (+0.81\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{52.00}  & \cellcolor{highlightColor}\textbf{66.20}  & 73.40  & \cellcolor{highlightColor}\textbf{74.00}  & 25.00  & 39.00  & 62.70  & 73.70  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 50.10  (-3.65\%) & 65.30  (-1.36\%) & \cellcolor{highlightColor}\textbf{73.50}  (+0.14\%) & 74.00  & 31.80  (+27.20\%) & 46.70  (+19.74\%) & 67.50  (+7.66\%) & \cellcolor{highlightColor}\textbf{75.40}  (+2.31\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 51.80  (-0.38\%) & 66.20  & 73.40  & 74.00  & 27.00  (+8.00\%) & 40.70  (+4.36\%) & 63.60  (+1.44\%) & 74.80  (+1.49\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 44.00  (-15.38\%) & 61.10  (-7.70\%) & 73.00  (-0.54\%) & 74.00  & \cellcolor{highlightColor}\textbf{34.60}  (+38.40\%) & \cellcolor{highlightColor}\textbf{49.00}  (+25.64\%) & \cellcolor{highlightColor}\textbf{68.50}  (+9.25\%) & 75.30  (+2.17\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.7} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 54.70  & 74.20  & \cellcolor{highlightColor}\textbf{83.40}  & \cellcolor{highlightColor}\textbf{83.80}  & 31.20  & 47.00  & 75.40  & 86.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{60.40}  (+10.42\%) & \cellcolor{highlightColor}\textbf{76.10}  (+2.56\%) & 83.40  & 83.80  & \cellcolor{highlightColor}\textbf{34.40}  (+10.26\%) & \cellcolor{highlightColor}\textbf{51.50}  (+9.57\%) & 76.10  (+0.93\%) & 86.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 56.40  (+3.11\%) & 73.60  (-0.81\%) & 83.10  (-0.36\%) & 83.80  & 30.70  (-1.60\%) & 46.50  (-1.06\%) & 73.30  (-2.79\%) & 85.90  (-0.12\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 54.40  (-0.55\%) & 72.60  (-2.16\%) & 82.90  (-0.60\%) & 83.80  & 31.10  (-0.32\%) & 49.20  (+4.68\%) & \cellcolor{highlightColor}\textbf{76.50}  (+1.46\%) & \cellcolor{highlightColor}\textbf{86.20}  (+0.23\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 59.60  & \cellcolor{highlightColor}\textbf{76.10}  & \cellcolor{highlightColor}\textbf{83.40}  & \cellcolor{highlightColor}\textbf{83.80}  & 28.60  & 46.10  & 73.80  & 85.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{60.20}  (+1.01\%) & 75.80  (-0.39\%) & 83.40  & 83.80  & 32.40  (+13.29\%) & 49.70  (+7.81\%) & 76.00  (+2.98\%) & 86.00  (+0.23\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 59.90  (+0.50\%) & 75.50  (-0.79\%) & 83.40  & 83.80  & \cellcolor{highlightColor}\textbf{35.70}  (+24.83\%) & \cellcolor{highlightColor}\textbf{53.20}  (+15.40\%) & \cellcolor{highlightColor}\textbf{76.50}  (+3.66\%) & 85.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 50.40  (-15.44\%) & 70.90  (-6.83\%) & 82.80  (-0.72\%) & 83.80  & 31.40  (+9.79\%) & 49.70  (+7.81\%) & 75.70  (+2.57\%) & \cellcolor{highlightColor}\textbf{86.10}  (+0.35\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{58.50}  & 74.00  & 82.80  & \cellcolor{highlightColor}\textbf{83.80}  & 29.80  & 45.20  & 72.00  & 84.20  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 56.80  (-2.91\%) & \cellcolor{highlightColor}\textbf{74.60}  (+0.81\%) & \cellcolor{highlightColor}\textbf{83.10}  (+0.36\%) & 83.80  & \cellcolor{highlightColor}\textbf{32.70}  (+9.73\%) & \cellcolor{highlightColor}\textbf{51.10}  (+13.05\%) & \cellcolor{highlightColor}\textbf{75.30}  (+4.58\%) & 84.90  (+0.83\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 57.90  (-1.03\%) & 74.00  & 82.80  & 83.80  & 27.40  (-8.05\%) & 44.60  (-1.33\%) & 71.80  (-0.28\%) & 84.10  (-0.12\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 44.90  (-23.25\%) & 65.10  (-12.03\%) & 81.50  (-1.57\%) & 83.80  & 31.70  (+6.38\%) & 49.90  (+10.40\%) & 73.80  (+2.50\%) & \cellcolor{highlightColor}\textbf{85.90}  (+2.02\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{61.40}  & \cellcolor{highlightColor}\textbf{76.20}  & 83.30  & \cellcolor{highlightColor}\textbf{83.80}  & 30.20  & 45.40  & 72.80  & 84.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 60.20  (-1.95\%) & 76.10  (-0.13\%) & \cellcolor{highlightColor}\textbf{83.40}  (+0.12\%) & 83.80  & 37.90  (+25.50\%) & 55.60  (+22.47\%) & 77.30  (+6.18\%) & 86.10  (+2.50\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 61.20  (-0.33\%) & 76.20  & 83.20  (-0.12\%) & 83.80  & 31.60  (+4.64\%) & 47.90  (+5.51\%) & 73.40  (+0.82\%) & 85.20  (+1.43\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 53.30  (-13.19\%) & 72.30  (-5.12\%) & 83.10  (-0.24\%) & 83.80  & \cellcolor{highlightColor}\textbf{40.90}  (+35.43\%) & \cellcolor{highlightColor}\textbf{58.10}  (+27.97\%) & \cellcolor{highlightColor}\textbf{78.30}  (+7.55\%) & \cellcolor{highlightColor}\textbf{86.20}  (+2.62\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.9} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 68.70  & 86.80  & \cellcolor{highlightColor}\textbf{93.50}  & \cellcolor{highlightColor}\textbf{93.80}  & 42.50  & 60.80  & 84.80  & \cellcolor{highlightColor}\textbf{94.90}  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{74.30}  (+8.15\%) & \cellcolor{highlightColor}\textbf{88.00}  (+1.38\%) & 93.50  & 93.80  & \cellcolor{highlightColor}\textbf{47.50}  (+11.76\%) & \cellcolor{highlightColor}\textbf{64.70}  (+6.41\%) & 89.00  (+4.95\%) & 94.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 70.50  (+2.62\%) & 86.20  (-0.69\%) & 93.50  & 93.80  & 43.00  (+1.18\%) & 61.00  (+0.33\%) & 88.50  (+4.36\%) & 94.70  (-0.21\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 67.50  (-1.75\%) & 85.20  (-1.84\%) & 93.40  (-0.11\%) & 93.80  & 46.30  (+8.94\%) & 64.40  (+5.92\%) & \cellcolor{highlightColor}\textbf{91.40}  (+7.78\%) & 94.90  \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 73.60  & \cellcolor{highlightColor}\textbf{88.30}  & \cellcolor{highlightColor}\textbf{93.50}  & \cellcolor{highlightColor}\textbf{93.80}  & 39.00  & 58.80  & 83.20  & \cellcolor{highlightColor}\textbf{94.90}  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{74.10}  (+0.68\%) & 87.90  (-0.45\%) & 93.50  & 93.80  & 46.30  (+18.72\%) & 63.50  (+7.99\%) & 88.90  (+6.85\%) & 94.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 73.10  (-0.68\%) & 87.40  (-1.02\%) & 93.50  & 93.80  & \cellcolor{highlightColor}\textbf{50.00}  (+28.21\%) & \cellcolor{highlightColor}\textbf{67.60}  (+14.97\%) & 88.80  (+6.73\%) & 94.70  (-0.21\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 63.90  (-13.18\%) & 83.90  (-4.98\%) & 93.30  (-0.21\%) & 93.80  & 46.90  (+20.26\%) & 65.70  (+11.73\%) & \cellcolor{highlightColor}\textbf{91.00}  (+9.38\%) & 94.80  (-0.11\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{73.00}  & \cellcolor{highlightColor}\textbf{87.20}  & \cellcolor{highlightColor}\textbf{93.30}  & \cellcolor{highlightColor}\textbf{93.80}  & 37.20  & 54.30  & 81.50  & 94.70  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 70.50  (-3.42\%) & 86.40  (-0.92\%) & 93.30  & 93.80  & \cellcolor{highlightColor}\textbf{40.80}  (+9.68\%) & 57.80  (+6.45\%) & 84.70  (+3.93\%) & 94.80  (+0.11\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 72.50  (-0.68\%) & 86.70  (-0.57\%) & 93.20  (-0.11\%) & 93.80  & 34.40  (-7.53\%) & 52.10  (-4.05\%) & 83.60  (+2.58\%) & 94.40  (-0.32\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 61.60  (-15.62\%) & 81.40  (-6.65\%) & 93.00  (-0.32\%) & 93.80  & 39.90  (+7.26\%) & \cellcolor{highlightColor}\textbf{58.60}  (+7.92\%) & \cellcolor{highlightColor}\textbf{87.00}  (+6.75\%) & \cellcolor{highlightColor}\textbf{94.90}  (+0.21\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{73.70}  & 87.30  & 93.30  & \cellcolor{highlightColor}\textbf{93.80}  & 37.30  & 54.00  & 80.50  & 94.70  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 73.00  (-0.95\%) & \cellcolor{highlightColor}\textbf{87.40}  (+0.11\%) & \cellcolor{highlightColor}\textbf{93.50}  (+0.21\%) & 93.80  & 45.50  (+21.98\%) & 63.10  (+16.85\%) & 89.80  (+11.55\%) & \cellcolor{highlightColor}\textbf{94.90}  (+0.21\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 73.30  (-0.54\%) & 87.30  & 93.40  (+0.11\%) & 93.80  & 38.70  (+3.75\%) & 56.50  (+4.63\%) & 82.30  (+2.24\%) & 94.80  (+0.11\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 67.00  (-9.09\%) & 84.80  (-2.86\%) & 93.30  & 93.80  & \cellcolor{highlightColor}\textbf{49.00}  (+31.37\%) & \cellcolor{highlightColor}\textbf{67.30}  (+24.63\%) & \cellcolor{highlightColor}\textbf{91.40}  (+13.54\%) & 94.90  (+0.21\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.3} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 31.00  & 42.30  & 46.60  & 46.80  & 18.50  & 28.70  & 48.80  & 52.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 33.20  (+7.10\%) & 41.30  (-2.36\%) & 46.60  & \cellcolor{highlightColor}\textbf{47.00}  (+0.43\%) & 16.60  (-10.27\%) & 27.20  (-5.23\%) & 49.30  (+1.02\%) & \cellcolor{highlightColor}\textbf{52.80}  (+0.57\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{34.00}  (+9.68\%) & \cellcolor{highlightColor}\textbf{42.50}  (+0.47\%) & \cellcolor{highlightColor}\textbf{46.70}  (+0.21\%) & 47.00  (+0.43\%) & 19.70  (+6.49\%) & 29.60  (+3.14\%) & \cellcolor{highlightColor}\textbf{49.60}  (+1.64\%) & 52.80  (+0.57\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 29.40  (-5.16\%) & 40.20  (-4.96\%) & 45.80  (-1.72\%) & 46.20  (-1.28\%) & \cellcolor{highlightColor}\textbf{21.20}  (+14.59\%) & \cellcolor{highlightColor}\textbf{31.50}  (+9.76\%) & 49.20  (+0.82\%) & 52.40  (-0.19\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{35.60}  & \cellcolor{highlightColor}\textbf{44.00}  & \cellcolor{highlightColor}\textbf{48.20}  & \cellcolor{highlightColor}\textbf{48.50}  & 17.90  & 28.60  & 49.20  & \cellcolor{highlightColor}\textbf{53.80}  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 34.40  (-3.37\%) & 43.50  (-1.14\%) & 48.20  & 48.50  & \cellcolor{highlightColor}\textbf{21.10}  (+17.88\%) & 30.50  (+6.64\%) & 49.70  (+1.02\%) & 53.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 32.20  (-9.55\%) & 41.80  (-5.00\%) & 47.50  (-1.45\%) & 47.80  (-1.44\%) & 18.10  (+1.12\%) & 28.40  (-0.70\%) & 49.00  (-0.41\%) & 52.80  (-1.86\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 32.20  (-9.55\%) & 42.00  (-4.55\%) & 47.70  (-1.04\%) & 48.00  (-1.03\%) & 21.00  (+17.32\%) & \cellcolor{highlightColor}\textbf{31.60}  (+10.49\%) & \cellcolor{highlightColor}\textbf{50.80}  (+3.25\%) & 53.50  (-0.56\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 30.00  & 39.80  & 46.90  & 48.10  & 14.30  & 23.30  & 44.60  & 53.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 25.20  (-16.00\%) & 35.70  (-10.30\%) & 45.20  (-3.62\%) & 47.30  (-1.66\%) & 16.90  (+18.18\%) & 25.70  (+10.30\%) & 45.60  (+2.24\%) & 52.60  (-1.68\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{34.80}  (+16.00\%) & \cellcolor{highlightColor}\textbf{42.40}  (+6.53\%) & \cellcolor{highlightColor}\textbf{47.00}  (+0.21\%) & 47.70  (-0.83\%) & 20.40  (+42.66\%) & 29.90  (+28.33\%) & 47.30  (+6.05\%) & 53.40  (-0.19\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 27.70  (-7.67\%) & 37.20  (-6.53\%) & 46.10  (-1.71\%) & \cellcolor{highlightColor}\textbf{48.20}  (+0.21\%) & \cellcolor{highlightColor}\textbf{21.90}  (+53.15\%) & \cellcolor{highlightColor}\textbf{31.40}  (+34.76\%) & \cellcolor{highlightColor}\textbf{49.30}  (+10.54\%) & \cellcolor{highlightColor}\textbf{53.70}  (+0.37\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{35.90}  & \cellcolor{highlightColor}\textbf{43.70}  & \cellcolor{highlightColor}\textbf{47.80}  & \cellcolor{highlightColor}\textbf{48.40}  & 20.60  & 31.20  & 49.80  & \cellcolor{highlightColor}\textbf{55.00}  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 34.80  (-3.06\%) & 42.80  (-2.06\%) & 47.10  (-1.46\%) & 48.00  (-0.83\%) & 24.30  (+17.96\%) & 34.50  (+10.58\%) & 50.80  (+2.01\%) & 54.20  (-1.45\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 35.50  (-1.11\%) & 43.20  (-1.14\%) & 47.60  (-0.42\%) & 48.20  (-0.41\%) & 21.50  (+4.37\%) & 32.10  (+2.88\%) & 49.10  (-1.41\%) & 54.40  (-1.09\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 33.30  (-7.24\%) & 41.90  (-4.12\%) & 47.00  (-1.67\%) & 47.90  (-1.03\%) & \cellcolor{highlightColor}\textbf{27.50}  (+33.50\%) & \cellcolor{highlightColor}\textbf{37.70}  (+20.83\%) & \cellcolor{highlightColor}\textbf{52.60}  (+5.62\%) & 54.50  (-0.91\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.5} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 34.30  & 46.70  & \cellcolor{highlightColor}\textbf{51.50}  & \cellcolor{highlightColor}\textbf{51.60}  & 20.90  & 32.50  & 50.10  & \cellcolor{highlightColor}\textbf{53.20}  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 36.60  (+6.71\%) & 45.70  (-2.14\%) & 51.10  (-0.78\%) & 51.50  (-0.19\%) & 18.70  (-10.53\%) & 30.70  (-5.54\%) & 49.40  (-1.40\%) & 52.70  (-0.94\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{37.30}  (+8.75\%) & \cellcolor{highlightColor}\textbf{46.90}  (+0.43\%) & 51.10  (-0.78\%) & 51.30  (-0.58\%) & 21.90  (+4.78\%) & 33.20  (+2.15\%) & 50.00  (-0.20\%) & 52.30  (-1.69\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 32.50  (-5.25\%) & 44.10  (-5.57\%) & 50.40  (-2.14\%) & 50.80  (-1.55\%) & \cellcolor{highlightColor}\textbf{24.00}  (+14.83\%) & \cellcolor{highlightColor}\textbf{34.90}  (+7.38\%) & \cellcolor{highlightColor}\textbf{50.50}  (+0.80\%) & 52.70  (-0.94\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{39.60}  & \cellcolor{highlightColor}\textbf{49.60}  & \cellcolor{highlightColor}\textbf{54.30}  & \cellcolor{highlightColor}\textbf{54.50}  & 19.90  & 32.30  & 50.60  & 55.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 37.40  (-5.56\%) & 48.30  (-2.62\%) & 53.70  (-1.10\%) & 54.00  (-0.92\%) & \cellcolor{highlightColor}\textbf{23.10}  (+16.08\%) & 33.60  (+4.02\%) & 50.50  (-0.20\%) & 55.30  (-0.90\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 36.30  (-8.33\%) & 47.10  (-5.04\%) & 53.00  (-2.39\%) & 53.30  (-2.20\%) & 20.50  (+3.02\%) & 31.60  (-2.17\%) & 50.00  (-1.19\%) & 55.00  (-1.43\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 35.50  (-10.35\%) & 47.30  (-4.64\%) & 54.10  (-0.37\%) & 54.50  & 22.60  (+13.57\%) & \cellcolor{highlightColor}\textbf{35.20}  (+8.98\%) & \cellcolor{highlightColor}\textbf{52.50}  (+3.75\%) & \cellcolor{highlightColor}\textbf{56.70}  (+1.61\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 34.10  & 45.10  & 52.80  & 54.10  & 16.90  & 26.30  & 45.70  & 54.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 29.00  (-14.96\%) & 41.40  (-8.20\%) & 51.90  (-1.70\%) & 54.10  & 19.70  (+16.57\%) & 29.70  (+12.93\%) & 47.40  (+3.72\%) & 54.40  (+0.74\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{39.10}  (+14.66\%) & \cellcolor{highlightColor}\textbf{48.00}  (+6.43\%) & \cellcolor{highlightColor}\textbf{53.40}  (+1.14\%) & \cellcolor{highlightColor}\textbf{54.20}  (+0.18\%) & 22.70  (+34.32\%) & 33.60  (+27.76\%) & 49.70  (+8.75\%) & \cellcolor{highlightColor}\textbf{55.60}  (+2.96\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 32.10  (-5.87\%) & 42.90  (-4.88\%) & 52.20  (-1.14\%) & 54.10  & \cellcolor{highlightColor}\textbf{25.00}  (+47.93\%) & \cellcolor{highlightColor}\textbf{36.00}  (+36.88\%) & \cellcolor{highlightColor}\textbf{50.40}  (+10.28\%) & 55.40  (+2.59\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{39.90}  & \cellcolor{highlightColor}\textbf{48.90}  & \cellcolor{highlightColor}\textbf{53.70}  & \cellcolor{highlightColor}\textbf{54.50}  & 22.90  & 34.30  & 51.00  & 56.20  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 38.70  (-3.01\%) & 47.90  (-2.04\%) & 53.30  (-0.74\%) & 54.00  (-0.92\%) & 26.90  (+17.47\%) & 37.70  (+9.91\%) & \cellcolor{highlightColor}\textbf{52.70}  (+3.33\%) & \cellcolor{highlightColor}\textbf{56.70}  (+0.89\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 39.70  (-0.50\%) & 48.40  (-1.02\%) & 53.50  (-0.37\%) & 54.20  (-0.55\%) & 23.60  (+3.06\%) & 34.30  & 50.60  (-0.78\%) & 56.00  (-0.36\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 37.00  (-7.27\%) & 46.80  (-4.29\%) & 52.80  (-1.68\%) & 53.90  (-1.10\%) & \cellcolor{highlightColor}\textbf{30.30}  (+32.31\%) & \cellcolor{highlightColor}\textbf{40.90}  (+19.24\%) & 52.30  (+2.55\%) & 55.00  (-2.14\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.7} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 41.40  & 54.90  & \cellcolor{highlightColor}\textbf{59.60}  & \cellcolor{highlightColor}\textbf{59.70}  & 25.30  & 38.30  & 56.10  & 58.40  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 44.80  (+8.21\%) & 54.40  (-0.91\%) & 59.30  (-0.50\%) & 59.50  (-0.34\%) & 24.40  (-3.56\%) & 38.70  (+1.04\%) & 56.40  (+0.53\%) & \cellcolor{highlightColor}\textbf{59.90}  (+2.57\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{45.50}  (+9.90\%) & \cellcolor{highlightColor}\textbf{55.50}  (+1.09\%) & 59.60  & 59.70  & 28.00  (+10.67\%) & 41.70  (+8.88\%) & 57.10  (+1.78\%) & 59.30  (+1.54\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 39.60  (-4.35\%) & 53.00  (-3.46\%) & 59.10  (-0.84\%) & 59.50  (-0.34\%) & \cellcolor{highlightColor}\textbf{29.80}  (+17.79\%) & \cellcolor{highlightColor}\textbf{43.90}  (+14.62\%) & \cellcolor{highlightColor}\textbf{57.60}  (+2.67\%) & 59.40  (+1.71\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{47.70}  & \cellcolor{highlightColor}\textbf{58.10}  & \cellcolor{highlightColor}\textbf{62.40}  & \cellcolor{highlightColor}\textbf{62.60}  & 24.80  & 39.50  & 57.30  & 61.10  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 45.40  (-4.82\%) & 57.30  (-1.38\%) & 62.10  (-0.48\%) & 62.20  (-0.64\%) & \cellcolor{highlightColor}\textbf{28.70}  (+15.73\%) & 40.90  (+3.54\%) & 57.60  (+0.52\%) & 60.80  (-0.49\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 44.30  (-7.13\%) & 55.90  (-3.79\%) & 61.20  (-1.92\%) & 61.40  (-1.92\%) & 26.30  (+6.05\%) & 41.00  (+3.80\%) & 58.10  (+1.40\%) & \cellcolor{highlightColor}\textbf{61.90}  (+1.31\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 42.80  (-10.27\%) & 55.60  (-4.30\%) & 62.00  (-0.64\%) & 62.30  (-0.48\%) & 28.10  (+13.31\%) & \cellcolor{highlightColor}\textbf{42.20}  (+6.84\%) & \cellcolor{highlightColor}\textbf{58.50}  (+2.09\%) & 61.80  (+1.15\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 40.90  & 53.00  & 60.40  & 61.60  & 20.50  & 32.40  & 52.80  & 60.10  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 35.30  (-13.69\%) & 49.00  (-7.55\%) & 59.40  (-1.66\%) & 61.30  (-0.49\%) & 23.40  (+14.15\%) & 36.10  (+11.42\%) & 52.70  (-0.19\%) & 59.60  (-0.83\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{46.00}  (+12.47\%) & \cellcolor{highlightColor}\textbf{56.00}  (+5.66\%) & \cellcolor{highlightColor}\textbf{61.20}  (+1.32\%) & 61.90  (+0.49\%) & 27.10  (+32.20\%) & 40.00  (+23.46\%) & \cellcolor{highlightColor}\textbf{56.40}  (+6.82\%) & \cellcolor{highlightColor}\textbf{61.20}  (+1.83\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 40.40  (-1.22\%) & 52.20  (-1.51\%) & 60.60  (+0.33\%) & \cellcolor{highlightColor}\textbf{62.00}  (+0.65\%) & \cellcolor{highlightColor}\textbf{30.70}  (+49.76\%) & \cellcolor{highlightColor}\textbf{43.90}  (+35.49\%) & 55.90  (+5.87\%) & 60.20  (+0.17\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{47.40}  & \cellcolor{highlightColor}\textbf{57.00}  & 61.90  & 62.50  & 27.00  & 40.20  & 57.20  & 61.70  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 46.50  (-1.90\%) & 56.10  (-1.58\%) & 61.30  (-0.97\%) & 62.10  (-0.64\%) & 32.10  (+18.89\%) & 45.20  (+12.44\%) & \cellcolor{highlightColor}\textbf{60.40}  (+5.59\%) & \cellcolor{highlightColor}\textbf{63.50}  (+2.92\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 47.30  (-0.21\%) & 56.90  (-0.18\%) & \cellcolor{highlightColor}\textbf{62.00}  (+0.16\%) & \cellcolor{highlightColor}\textbf{62.60}  (+0.16\%) & 28.40  (+5.19\%) & 40.50  (+0.75\%) & 57.90  (+1.22\%) & 63.50  (+2.92\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 44.30  (-6.54\%) & 55.20  (-3.16\%) & 61.00  (-1.45\%) & 62.00  (-0.80\%) & \cellcolor{highlightColor}\textbf{35.50}  (+31.48\%) & \cellcolor{highlightColor}\textbf{48.20}  (+19.90\%) & 58.50  (+2.27\%) & 61.20  (-0.81\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.9} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 50.00  & 61.60  & 64.40  & 64.50  & 32.40  & 46.90  & 60.60  & 62.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{54.00}  (+8.00\%) & \cellcolor{highlightColor}\textbf{62.30}  (+1.14\%) & \cellcolor{highlightColor}\textbf{65.00}  (+0.93\%) & 65.00  (+0.78\%) & 35.10  (+8.33\%) & 48.70  (+3.84\%) & 61.40  (+1.32\%) & 63.10  (+0.80\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 53.30  (+6.60\%) & 62.20  (+0.97\%) & 65.00  (+0.93\%) & \cellcolor{highlightColor}\textbf{65.10}  (+0.93\%) & 36.80  (+13.58\%) & 49.60  (+5.76\%) & 62.10  (+2.48\%) & 63.40  (+1.28\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 48.20  (-3.60\%) & 60.50  (-1.79\%) & 64.90  (+0.78\%) & 65.10  (+0.93\%) & \cellcolor{highlightColor}\textbf{40.90}  (+26.23\%) & \cellcolor{highlightColor}\textbf{52.10}  (+11.09\%) & \cellcolor{highlightColor}\textbf{63.80}  (+5.28\%) & \cellcolor{highlightColor}\textbf{64.60}  (+3.19\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{57.10}  & \cellcolor{highlightColor}\textbf{66.40}  & \cellcolor{highlightColor}\textbf{69.40}  & \cellcolor{highlightColor}\textbf{69.50}  & 33.00  & 49.00  & 64.20  & 68.20  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 54.90  (-3.85\%) & 65.40  (-1.51\%) & 68.80  (-0.86\%) & 68.90  (-0.86\%) & 35.90  (+8.79\%) & 49.40  (+0.82\%) & 63.90  (-0.47\%) & 67.50  (-1.03\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 54.30  (-4.90\%) & 65.00  (-2.11\%) & 68.60  (-1.15\%) & 68.80  (-1.01\%) & 35.70  (+8.18\%) & 51.50  (+5.10\%) & 65.70  (+2.34\%) & \cellcolor{highlightColor}\textbf{69.30}  (+1.61\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 52.60  (-7.88\%) & 64.30  (-3.16\%) & 69.00  (-0.58\%) & 69.20  (-0.43\%) & \cellcolor{highlightColor}\textbf{38.30}  (+16.06\%) & \cellcolor{highlightColor}\textbf{52.60}  (+7.35\%) & \cellcolor{highlightColor}\textbf{67.30}  (+4.83\%) & 69.20  (+1.47\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 50.60  & 62.00  & 68.50  & 69.70  & 27.40  & 41.70  & 61.10  & 69.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 44.80  (-11.46\%) & 58.50  (-5.65\%) & 68.30  (-0.29\%) & 70.00  (+0.43\%) & 29.90  (+9.12\%) & 42.60  (+2.16\%) & 60.80  (-0.49\%) & 68.50  (-1.15\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{54.70}  (+8.10\%) & \cellcolor{highlightColor}\textbf{64.30}  (+3.71\%) & 68.80  (+0.44\%) & 69.50  (-0.29\%) & 32.90  (+20.07\%) & 46.60  (+11.75\%) & 62.00  (+1.47\%) & 69.10  (-0.29\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 51.20  (+1.19\%) & 63.00  (+1.61\%) & \cellcolor{highlightColor}\textbf{69.20}  (+1.02\%) & \cellcolor{highlightColor}\textbf{70.30}  (+0.86\%) & \cellcolor{highlightColor}\textbf{37.80}  (+37.96\%) & \cellcolor{highlightColor}\textbf{52.90}  (+26.86\%) & \cellcolor{highlightColor}\textbf{65.20}  (+6.71\%) & \cellcolor{highlightColor}\textbf{69.60}  (+0.43\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{56.30}  & \cellcolor{highlightColor}\textbf{65.70}  & 69.50  & 70.00  & 33.20  & 48.20  & 64.30  & 69.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 55.20  (-1.95\%) & 65.00  (-1.07\%) & 69.20  (-0.43\%) & 69.90  (-0.14\%) & 38.10  (+14.76\%) & 51.50  (+6.85\%) & 65.70  (+2.18\%) & 69.10  (-0.58\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 56.30  & 65.70  & \cellcolor{highlightColor}\textbf{69.90}  (+0.58\%) & \cellcolor{highlightColor}\textbf{70.60}  (+0.86\%) & 34.10  (+2.71\%) & 48.10  (-0.21\%) & 65.70  (+2.18\%) & \cellcolor{highlightColor}\textbf{71.80}  (+3.31\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 53.70  (-4.62\%) & 64.20  (-2.28\%) & 69.10  (-0.58\%) & 70.20  (+0.29\%) & \cellcolor{highlightColor}\textbf{42.00}  (+26.51\%) & \cellcolor{highlightColor}\textbf{54.50}  (+13.07\%) & \cellcolor{highlightColor}\textbf{66.40}  (+3.27\%) & 69.30  (-0.29\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.3} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{22.90}  & \cellcolor{highlightColor}\textbf{36.00}  & \cellcolor{highlightColor}\textbf{51.30}  & \cellcolor{highlightColor}\textbf{55.20}  & \cellcolor{highlightColor}\textbf{13.10}  & 20.20  & 36.20  & 49.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 22.70  (-0.87\%) & 35.80  (-0.56\%) & 50.50  (-1.56\%) & 55.20  & 12.20  (-6.87\%) & 19.00  (-5.94\%) & 35.70  (-1.38\%) & 50.30  (+0.80\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 22.10  (-3.49\%) & 35.50  (-1.39\%) & 50.50  (-1.56\%) & 55.00  (-0.36\%) & 12.80  (-2.29\%) & \cellcolor{highlightColor}\textbf{21.10}  (+4.46\%) & \cellcolor{highlightColor}\textbf{37.50}  (+3.59\%) & \cellcolor{highlightColor}\textbf{51.10}  (+2.40\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 19.50  (-14.85\%) & 30.40  (-15.56\%) & 48.50  (-5.46\%) & 54.90  (-0.54\%) & 11.10  (-15.27\%) & 18.50  (-8.42\%) & 36.50  (+0.83\%) & 51.10  (+2.40\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 20.80  & 33.10  & \cellcolor{highlightColor}\textbf{49.20}  & 53.90  & 11.50  & 17.80  & 34.10  & 49.10  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{21.30}  (+2.40\%) & \cellcolor{highlightColor}\textbf{33.60}  (+1.51\%) & 49.00  (-0.41\%) & \cellcolor{highlightColor}\textbf{54.30}  (+0.74\%) & 12.40  (+7.83\%) & 19.30  (+8.43\%) & 34.90  (+2.35\%) & 48.90  (-0.41\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 18.40  (-11.54\%) & 29.70  (-10.27\%) & 47.30  (-3.86\%) & 53.80  (-0.19\%) & 12.50  (+8.70\%) & 20.60  (+15.73\%) & 36.50  (+7.04\%) & 49.20  (+0.20\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 18.90  (-9.13\%) & 29.90  (-9.67\%) & 47.10  (-4.27\%) & 53.10  (-1.48\%) & \cellcolor{highlightColor}\textbf{12.80}  (+11.30\%) & \cellcolor{highlightColor}\textbf{21.80}  (+22.47\%) & \cellcolor{highlightColor}\textbf{37.50}  (+9.97\%) & \cellcolor{highlightColor}\textbf{49.70}  (+1.22\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 22.60  & 31.60  & 44.50  & 51.70  & 12.60  & 19.30  & 32.70  & 44.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 20.50  (-9.29\%) & 29.50  (-6.65\%) & 42.50  (-4.49\%) & 49.90  (-3.48\%) & 13.40  (+6.35\%) & 20.40  (+5.70\%) & 33.90  (+3.67\%) & 45.00  (+1.58\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{26.70}  (+18.14\%) & \cellcolor{highlightColor}\textbf{36.10}  (+14.24\%) & \cellcolor{highlightColor}\textbf{47.40}  (+6.52\%) & \cellcolor{highlightColor}\textbf{52.60}  (+1.74\%) & \cellcolor{highlightColor}\textbf{14.30}  (+13.49\%) & 21.50  (+11.40\%) & 35.50  (+8.56\%) & 45.80  (+3.39\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 22.60  & 32.10  (+1.58\%) & 45.20  (+1.57\%) & 52.20  (+0.97\%) & 14.20  (+12.70\%) & \cellcolor{highlightColor}\textbf{22.60}  (+17.10\%) & \cellcolor{highlightColor}\textbf{37.50}  (+14.68\%) & \cellcolor{highlightColor}\textbf{47.50}  (+7.22\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & 26.30  & \cellcolor{highlightColor}\textbf{35.70}  & \cellcolor{highlightColor}\textbf{47.20}  & 52.40  & 14.30  & 22.00  & 36.40  & 46.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 25.90  (-1.52\%) & 35.30  (-1.12\%) & 47.20  & \cellcolor{highlightColor}\textbf{52.90}  (+0.95\%) & 17.50  (+22.38\%) & 26.60  (+20.91\%) & 40.80  (+12.09\%) & 50.70  (+8.33\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{26.50}  (+0.76\%) & 35.50  (-0.56\%) & 47.20  & 52.40  & 15.30  (+6.99\%) & 22.90  (+4.09\%) & 37.10  (+1.92\%) & 47.60  (+1.71\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 22.80  (-13.31\%) & 32.20  (-9.80\%) & 44.60  (-5.51\%) & 51.20  (-2.29\%) & \cellcolor{highlightColor}\textbf{20.20}  (+41.26\%) & \cellcolor{highlightColor}\textbf{29.30}  (+33.18\%) & \cellcolor{highlightColor}\textbf{43.30}  (+18.96\%) & \cellcolor{highlightColor}\textbf{51.30}  (+9.62\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.5} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{24.60}  & \cellcolor{highlightColor}\textbf{38.40}  & \cellcolor{highlightColor}\textbf{54.50}  & \cellcolor{highlightColor}\textbf{58.60}  & \cellcolor{highlightColor}\textbf{13.90}  & \cellcolor{highlightColor}\textbf{21.30}  & 38.50  & 52.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 24.00  (-2.44\%) & 38.10  (-0.78\%) & 54.00  (-0.92\%) & 58.60  & 12.60  (-9.35\%) & 19.90  (-6.57\%) & 37.90  (-1.56\%) & 53.40  (+1.71\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 23.10  (-6.10\%) & 37.60  (-2.08\%) & 53.60  (-1.65\%) & 58.50  (-0.17\%) & 12.90  (-7.19\%) & 21.30  & 39.00  (+1.30\%) & 53.90  (+2.67\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 21.00  (-14.63\%) & 33.10  (-13.80\%) & 51.90  (-4.77\%) & 58.40  (-0.34\%) & 12.10  (-12.95\%) & 20.00  (-6.10\%) & \cellcolor{highlightColor}\textbf{39.60}  (+2.86\%) & \cellcolor{highlightColor}\textbf{54.30}  (+3.43\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 21.90  & 34.70  & 52.10  & 57.30  & 11.80  & 18.20  & 36.10  & 52.70  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{22.80}  (+4.11\%) & \cellcolor{highlightColor}\textbf{36.10}  (+4.03\%) & \cellcolor{highlightColor}\textbf{52.90}  (+1.54\%) & \cellcolor{highlightColor}\textbf{58.30}  (+1.75\%) & 13.10  (+11.02\%) & 20.60  (+13.19\%) & 37.80  (+4.71\%) & 55.60  (+5.50\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 20.00  (-8.68\%) & 32.30  (-6.92\%) & 51.30  (-1.54\%) & 57.50  (+0.35\%) & 13.10  (+11.02\%) & 21.60  (+18.68\%) & 39.60  (+9.70\%) & \cellcolor{highlightColor}\textbf{56.40}  (+7.02\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 20.00  (-8.68\%) & 32.10  (-7.49\%) & 50.50  (-3.07\%) & 56.70  (-1.05\%) & \cellcolor{highlightColor}\textbf{13.50}  (+14.41\%) & \cellcolor{highlightColor}\textbf{22.90}  (+25.82\%) & \cellcolor{highlightColor}\textbf{40.70}  (+12.74\%) & 52.60  (-0.19\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 25.80  & 35.80  & 48.90  & 55.00  & 14.00  & 22.30  & 36.50  & 49.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 23.40  (-9.30\%) & 33.50  (-6.42\%) & 47.00  (-3.89\%) & 54.20  (-1.45\%) & 14.90  (+6.43\%) & 23.20  (+4.04\%) & 37.30  (+2.19\%) & 48.40  (-1.22\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{29.40}  (+13.95\%) & \cellcolor{highlightColor}\textbf{39.50}  (+10.34\%) & \cellcolor{highlightColor}\textbf{51.40}  (+5.11\%) & \cellcolor{highlightColor}\textbf{56.10}  (+2.00\%) & 15.30  (+9.29\%) & 22.90  (+2.69\%) & 37.90  (+3.84\%) & 49.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 24.90  (-3.49\%) & 34.90  (-2.51\%) & 48.60  (-0.61\%) & 55.60  (+1.09\%) & \cellcolor{highlightColor}\textbf{15.60}  (+11.43\%) & \cellcolor{highlightColor}\textbf{24.80}  (+11.21\%) & \cellcolor{highlightColor}\textbf{39.70}  (+8.77\%) & \cellcolor{highlightColor}\textbf{50.50}  (+3.06\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & 29.00  & 39.10  & 51.50  & \cellcolor{highlightColor}\textbf{56.70}  & 15.40  & 23.70  & 38.70  & 50.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 28.10  (-3.10\%) & 38.20  (-2.30\%) & 50.90  (-1.17\%) & 56.40  (-0.53\%) & 18.20  (+18.18\%) & 27.10  (+14.35\%) & 42.80  (+10.59\%) & 52.80  (+3.94\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{29.20}  (+0.69\%) & \cellcolor{highlightColor}\textbf{39.30}  (+0.51\%) & \cellcolor{highlightColor}\textbf{51.80}  (+0.58\%) & 56.60  (-0.18\%) & 16.50  (+7.14\%) & 25.10  (+5.91\%) & 40.10  (+3.62\%) & 50.60  (-0.39\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 25.10  (-13.45\%) & 35.70  (-8.70\%) & 48.50  (-5.83\%) & 54.90  (-3.17\%) & \cellcolor{highlightColor}\textbf{21.80}  (+41.56\%) & \cellcolor{highlightColor}\textbf{31.40}  (+32.49\%) & \cellcolor{highlightColor}\textbf{45.40}  (+17.31\%) & \cellcolor{highlightColor}\textbf{53.80}  (+5.91\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.7} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{27.20}  & 42.10  & \cellcolor{highlightColor}\textbf{59.70}  & \cellcolor{highlightColor}\textbf{63.90}  & \cellcolor{highlightColor}\textbf{15.70}  & 23.70  & 41.90  & 57.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 26.80  (-1.47\%) & \cellcolor{highlightColor}\textbf{43.00}  (+2.14\%) & 59.70  & 63.90  & 14.90  (-5.10\%) & 23.90  (+0.84\%) & 42.60  (+1.67\%) & 58.30  (+1.39\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 25.80  (-5.15\%) & 41.80  (-0.71\%) & 59.30  (-0.67\%) & 63.80  (-0.16\%) & 14.90  (-5.10\%) & \cellcolor{highlightColor}\textbf{24.70}  (+4.22\%) & \cellcolor{highlightColor}\textbf{44.00}  (+5.01\%) & 58.90  (+2.43\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 23.60  (-13.24\%) & 36.50  (-13.30\%) & 57.00  (-4.52\%) & 63.50  (-0.63\%) & 14.00  (-10.83\%) & 23.20  (-2.11\%) & 43.70  (+4.30\%) & \cellcolor{highlightColor}\textbf{59.60}  (+3.65\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{24.90}  & 38.20  & 56.90  & 62.00  & 13.20  & 20.00  & 38.80  & 56.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 24.80  (-0.40\%) & \cellcolor{highlightColor}\textbf{40.00}  (+4.71\%) & \cellcolor{highlightColor}\textbf{57.80}  (+1.58\%) & \cellcolor{highlightColor}\textbf{63.20}  (+1.94\%) & 14.40  (+9.09\%) & 23.20  (+16.00\%) & 41.30  (+6.44\%) & 56.90  (+0.71\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 22.50  (-9.64\%) & 36.70  (-3.93\%) & 56.30  (-1.05\%) & 61.70  (-0.48\%) & 14.90  (+12.88\%) & 24.80  (+24.00\%) & 43.90  (+13.14\%) & 57.20  (+1.24\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 22.20  (-10.84\%) & 35.70  (-6.54\%) & 56.00  (-1.58\%) & 62.10  (+0.16\%) & \cellcolor{highlightColor}\textbf{15.90}  (+20.45\%) & \cellcolor{highlightColor}\textbf{26.70}  (+33.50\%) & \cellcolor{highlightColor}\textbf{45.30}  (+16.75\%) & \cellcolor{highlightColor}\textbf{57.90}  (+2.48\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 31.70  & 42.10  & 55.10  & 60.50  & 16.40  & 24.90  & 40.50  & 53.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 28.90  (-8.83\%) & 39.50  (-6.18\%) & 53.30  (-3.27\%) & 59.90  (-0.99\%) & 17.80  (+8.54\%) & 27.00  (+8.43\%) & 41.60  (+2.72\%) & 53.40  (+0.75\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{34.00}  (+7.26\%) & \cellcolor{highlightColor}\textbf{44.30}  (+5.23\%) & \cellcolor{highlightColor}\textbf{56.00}  (+1.63\%) & \cellcolor{highlightColor}\textbf{60.60}  (+0.17\%) & 17.50  (+6.71\%) & 25.80  (+3.61\%) & 41.10  (+1.48\%) & 52.60  (-0.75\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 29.20  (-7.89\%) & 40.00  (-4.99\%) & 53.40  (-3.09\%) & 60.00  (-0.83\%) & \cellcolor{highlightColor}\textbf{18.90}  (+15.24\%) & \cellcolor{highlightColor}\textbf{29.40}  (+18.07\%) & \cellcolor{highlightColor}\textbf{43.80}  (+8.15\%) & \cellcolor{highlightColor}\textbf{53.90}  (+1.70\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & 33.80  & 43.90  & 56.40  & 61.10  & 17.30  & 26.10  & 42.50  & 54.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 33.40  (-1.18\%) & 43.70  (-0.46\%) & 56.00  (-0.71\%) & 61.10  & 21.10  (+21.97\%) & 31.40  (+20.31\%) & 46.80  (+10.12\%) & 57.20  (+5.93\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{34.20}  (+1.18\%) & \cellcolor{highlightColor}\textbf{44.40}  (+1.14\%) & \cellcolor{highlightColor}\textbf{56.80}  (+0.71\%) & \cellcolor{highlightColor}\textbf{61.40}  (+0.49\%) & 19.00  (+9.83\%) & 27.80  (+6.51\%) & 43.60  (+2.59\%) & 54.40  (+0.74\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 30.00  (-11.24\%) & 41.20  (-6.15\%) & 54.20  (-3.90\%) & 60.30  (-1.31\%) & \cellcolor{highlightColor}\textbf{25.60}  (+47.98\%) & \cellcolor{highlightColor}\textbf{35.10}  (+34.48\%) & \cellcolor{highlightColor}\textbf{50.00}  (+17.65\%) & \cellcolor{highlightColor}\textbf{58.00}  (+7.41\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{NO CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.9} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{30.20}  & 45.80  & 64.40  & \cellcolor{highlightColor}\textbf{68.40}  & 18.20  & 27.50  & 47.20  & 62.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 30.10  (-0.33\%) & \cellcolor{highlightColor}\textbf{47.80}  (+4.37\%) & \cellcolor{highlightColor}\textbf{64.50}  (+0.16\%) & 68.40  & 19.50  (+7.14\%) & 29.60  (+7.64\%) & 50.00  (+5.93\%) & 64.00  (+1.91\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 29.30  (-2.98\%) & 47.10  (+2.84\%) & 64.50  (+0.16\%) & 68.30  (-0.15\%) & \cellcolor{highlightColor}\textbf{20.50}  (+12.64\%) & \cellcolor{highlightColor}\textbf{31.80}  (+15.64\%) & \cellcolor{highlightColor}\textbf{51.90}  (+9.96\%) & 63.80  (+1.59\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 26.30  (-12.91\%) & 40.70  (-11.14\%) & 60.90  (-5.43\%) & 68.00  (-0.58\%) & 18.80  (+3.30\%) & 30.40  (+10.55\%) & 51.40  (+8.90\%) & \cellcolor{highlightColor}\textbf{64.80}  (+3.18\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{28.70}  & 43.40  & 62.70  & 67.10  & 15.50  & 23.80  & 44.90  & 61.70  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 27.90  (-2.79\%) & \cellcolor{highlightColor}\textbf{45.10}  (+3.92\%) & \cellcolor{highlightColor}\textbf{63.90}  (+1.91\%) & \cellcolor{highlightColor}\textbf{68.40}  (+1.94\%) & 18.50  (+19.35\%) & 28.70  (+20.59\%) & 48.50  (+8.02\%) & 62.00  (+0.49\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 27.40  (-4.53\%) & 43.80  (+0.92\%) & 62.90  (+0.32\%) & 67.40  (+0.45\%) & 20.50  (+32.26\%) & \cellcolor{highlightColor}\textbf{32.30}  (+35.71\%) & \cellcolor{highlightColor}\textbf{52.40}  (+16.70\%) & \cellcolor{highlightColor}\textbf{63.00}  (+2.11\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 26.20  (-8.71\%) & 40.60  (-6.45\%) & 61.40  (-2.07\%) & 67.60  (+0.75\%) & \cellcolor{highlightColor}\textbf{21.20}  (+36.77\%) & 32.10  (+34.87\%) & 51.20  (+14.03\%) & 61.70  \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 37.80  & 49.10  & 61.40  & \cellcolor{highlightColor}\textbf{66.20}  & 18.90  & 28.60  & 45.20  & \cellcolor{highlightColor}\textbf{58.40}  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 35.60  (-5.82\%) & 47.00  (-4.28\%) & 60.00  (-2.28\%) & 65.20  (-1.51\%) & 21.20  (+12.17\%) & 31.80  (+11.19\%) & 48.20  (+6.64\%) & 58.20  (-0.34\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{39.30}  (+3.97\%) & \cellcolor{highlightColor}\textbf{50.10}  (+2.04\%) & \cellcolor{highlightColor}\textbf{61.60}  (+0.33\%) & 66.10  (-0.15\%) & 20.10  (+6.35\%) & 29.60  (+3.50\%) & 45.60  (+0.88\%) & 57.80  (-1.03\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 34.20  (-9.52\%) & 46.00  (-6.31\%) & 59.20  (-3.58\%) & 65.30  (-1.36\%) & \cellcolor{highlightColor}\textbf{23.10}  (+22.22\%) & \cellcolor{highlightColor}\textbf{33.90}  (+18.53\%) & \cellcolor{highlightColor}\textbf{49.50}  (+9.51\%) & 58.00  (-0.68\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & 38.50  & 49.90  & 61.90  & 66.50  & 19.10  & 29.00  & 45.60  & 59.40  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 39.30  (+2.08\%) & 50.60  (+1.40\%) & 61.90  & 66.40  (-0.15\%) & 24.80  (+29.84\%) & 36.30  (+25.17\%) & 51.30  (+12.50\%) & 60.00  (+1.01\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{40.20}  (+4.42\%) & \cellcolor{highlightColor}\textbf{50.80}  (+1.80\%) & \cellcolor{highlightColor}\textbf{62.00}  (+0.16\%) & \cellcolor{highlightColor}\textbf{66.70}  (+0.30\%) & 21.80  (+14.14\%) & 31.40  (+8.28\%) & 47.60  (+4.39\%) & 58.70  (-1.18\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 35.50  (-7.79\%) & 47.20  (-5.41\%) & 60.70  (-1.94\%) & 66.00  (-0.75\%) & \cellcolor{highlightColor}\textbf{29.30}  (+53.40\%) & \cellcolor{highlightColor}\textbf{39.40}  (+35.86\%) & \cellcolor{highlightColor}\textbf{53.00}  (+16.23\%) & \cellcolor{highlightColor}\textbf{63.60}  (+7.07\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.3} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 26.50  & 29.50  & 29.60  & 29.60  & 15.90  & 18.50  & 18.60  & 18.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{36.60}  (+38.11\%) & \cellcolor{highlightColor}\textbf{39.70}  (+34.58\%) & \cellcolor{highlightColor}\textbf{39.80}  (+34.46\%) & \cellcolor{highlightColor}\textbf{39.80}  (+34.46\%) & \cellcolor{highlightColor}\textbf{18.70}  (+17.61\%) & \cellcolor{highlightColor}\textbf{21.40}  (+15.68\%) & \cellcolor{highlightColor}\textbf{21.40}  (+15.05\%) & \cellcolor{highlightColor}\textbf{21.40}  (+15.05\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 32.60  (+23.02\%) & 35.60  (+20.68\%) & 35.60  (+20.27\%) & 35.60  (+20.27\%) & 17.00  (+6.92\%) & 19.40  (+4.86\%) & 19.40  (+4.30\%) & 19.40  (+4.30\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 33.30  (+25.66\%) & 35.80  (+21.36\%) & 35.80  (+20.95\%) & 35.80  (+20.95\%) & 17.80  (+11.95\%) & 20.40  (+10.27\%) & 20.40  (+9.68\%) & 20.40  (+9.68\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 36.20  & 39.30  & 39.30  & 39.30  & 15.10  & 17.50  & 17.50  & 17.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{37.00}  (+2.21\%) & \cellcolor{highlightColor}\textbf{40.20}  (+2.29\%) & \cellcolor{highlightColor}\textbf{40.30}  (+2.54\%) & \cellcolor{highlightColor}\textbf{40.30}  (+2.54\%) & 17.20  (+13.91\%) & 19.90  (+13.71\%) & 20.00  (+14.29\%) & 20.00  (+14.29\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 36.40  (+0.55\%) & 39.40  (+0.25\%) & 39.40  (+0.25\%) & 39.40  (+0.25\%) & \cellcolor{highlightColor}\textbf{18.90}  (+25.17\%) & \cellcolor{highlightColor}\textbf{22.00}  (+25.71\%) & \cellcolor{highlightColor}\textbf{22.00}  (+25.71\%) & \cellcolor{highlightColor}\textbf{22.00}  (+25.71\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 30.90  (-14.64\%) & 33.20  (-15.52\%) & 33.20  (-15.52\%) & 33.20  (-15.52\%) & 17.10  (+13.25\%) & 19.70  (+12.57\%) & 19.70  (+12.57\%) & 19.70  (+12.57\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{34.60}  & \cellcolor{highlightColor}\textbf{37.30}  & \cellcolor{highlightColor}\textbf{37.30}  & \cellcolor{highlightColor}\textbf{37.30}  & 15.20  & 17.90  & 18.00  & 18.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 33.20  (-4.05\%) & 36.00  (-3.49\%) & 36.00  (-3.49\%) & 36.00  (-3.49\%) & \cellcolor{highlightColor}\textbf{17.40}  (+14.47\%) & \cellcolor{highlightColor}\textbf{21.10}  (+17.88\%) & \cellcolor{highlightColor}\textbf{21.20}  (+17.78\%) & \cellcolor{highlightColor}\textbf{21.20}  (+17.78\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 33.70  (-2.60\%) & 36.40  (-2.41\%) & 36.40  (-2.41\%) & 36.40  (-2.41\%) & 13.30  (-12.50\%) & 15.90  (-11.17\%) & 15.90  (-11.67\%) & 15.90  (-11.67\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 23.10  (-33.24\%) & 24.70  (-33.78\%) & 24.70  (-33.78\%) & 24.70  (-33.78\%) & 16.50  (+8.55\%) & 19.80  (+10.61\%) & 19.90  (+10.56\%) & 19.90  (+10.56\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & 38.30  & 41.70  & 41.70  & 41.70  & 16.10  & 19.20  & 19.30  & 19.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 36.40  (-4.96\%) & 39.70  (-4.80\%) & 39.80  (-4.56\%) & 39.80  (-4.56\%) & 20.30  (+26.09\%) & 24.60  (+28.12\%) & 24.70  (+27.98\%) & 24.70  (+27.98\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{38.60}  (+0.78\%) & \cellcolor{highlightColor}\textbf{42.00}  (+0.72\%) & \cellcolor{highlightColor}\textbf{42.00}  (+0.72\%) & \cellcolor{highlightColor}\textbf{42.00}  (+0.72\%) & 16.10  & 19.20  & 19.20  (-0.52\%) & 19.20  (-0.52\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 30.60  (-20.10\%) & 33.00  (-20.86\%) & 33.00  (-20.86\%) & 33.00  (-20.86\%) & \cellcolor{highlightColor}\textbf{24.50}  (+52.17\%) & \cellcolor{highlightColor}\textbf{29.90}  (+55.73\%) & \cellcolor{highlightColor}\textbf{30.00}  (+55.44\%) & \cellcolor{highlightColor}\textbf{30.00}  (+55.44\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.5} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 30.90  & 34.20  & 34.20  & 34.20  & 17.80  & 20.90  & 21.00  & 21.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{41.70}  (+34.95\%) & \cellcolor{highlightColor}\textbf{45.00}  (+31.58\%) & \cellcolor{highlightColor}\textbf{45.10}  (+31.87\%) & \cellcolor{highlightColor}\textbf{45.10}  (+31.87\%) & \cellcolor{highlightColor}\textbf{21.30}  (+19.66\%) & \cellcolor{highlightColor}\textbf{24.80}  (+18.66\%) & \cellcolor{highlightColor}\textbf{24.80}  (+18.10\%) & \cellcolor{highlightColor}\textbf{24.80}  (+18.10\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 36.70  (+18.77\%) & 40.00  (+16.96\%) & 40.00  (+16.96\%) & 40.00  (+16.96\%) & 19.10  (+7.30\%) & 22.10  (+5.74\%) & 22.10  (+5.24\%) & 22.10  (+5.24\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 37.50  (+21.36\%) & 40.20  (+17.54\%) & 40.20  (+17.54\%) & 40.20  (+17.54\%) & 19.90  (+11.80\%) & 22.70  (+8.61\%) & 22.80  (+8.57\%) & 22.80  (+8.57\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 41.20  & 44.60  & 44.70  & 44.70  & 17.10  & 20.00  & 20.00  & 20.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{41.90}  (+1.70\%) & \cellcolor{highlightColor}\textbf{45.40}  (+1.79\%) & \cellcolor{highlightColor}\textbf{45.40}  (+1.57\%) & \cellcolor{highlightColor}\textbf{45.40}  (+1.57\%) & 19.90  (+16.37\%) & 23.10  (+15.50\%) & 23.10  (+15.50\%) & 23.10  (+15.50\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 41.20  & 44.50  (-0.22\%) & 44.50  (-0.45\%) & 44.50  (-0.45\%) & \cellcolor{highlightColor}\textbf{21.20}  (+23.98\%) & \cellcolor{highlightColor}\textbf{24.50}  (+22.50\%) & \cellcolor{highlightColor}\textbf{24.60}  (+23.00\%) & \cellcolor{highlightColor}\textbf{24.60}  (+23.00\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 34.70  (-15.78\%) & 37.40  (-16.14\%) & 37.40  (-16.33\%) & 37.40  (-16.33\%) & 21.10  (+23.39\%) & 24.50  (+22.50\%) & 24.50  (+22.50\%) & 24.50  (+22.50\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{40.30}  & \cellcolor{highlightColor}\textbf{43.50}  & \cellcolor{highlightColor}\textbf{43.50}  & \cellcolor{highlightColor}\textbf{43.50}  & 17.50  & 20.70  & 20.90  & 20.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 38.00  (-5.71\%) & 41.10  (-5.52\%) & 41.10  (-5.52\%) & 41.10  (-5.52\%) & \cellcolor{highlightColor}\textbf{19.50}  (+11.43\%) & \cellcolor{highlightColor}\textbf{23.70}  (+14.49\%) & \cellcolor{highlightColor}\textbf{23.90}  (+14.35\%) & \cellcolor{highlightColor}\textbf{23.90}  (+14.35\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 39.00  (-3.23\%) & 42.30  (-2.76\%) & 42.30  (-2.76\%) & 42.30  (-2.76\%) & 15.00  (-14.29\%) & 18.00  (-13.04\%) & 18.10  (-13.40\%) & 18.10  (-13.40\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 27.50  (-31.76\%) & 29.40  (-32.41\%) & 29.40  (-32.41\%) & 29.40  (-32.41\%) & 19.30  (+10.29\%) & 23.20  (+12.08\%) & 23.50  (+12.44\%) & 23.50  (+12.44\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{43.70}  & \cellcolor{highlightColor}\textbf{47.40}  & \cellcolor{highlightColor}\textbf{47.40}  & \cellcolor{highlightColor}\textbf{47.40}  & 18.20  & 21.70  & 21.80  & 21.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 40.90  (-6.41\%) & 44.40  (-6.33\%) & 44.40  (-6.33\%) & 44.40  (-6.33\%) & 22.40  (+23.08\%) & 27.00  (+24.42\%) & 27.30  (+25.23\%) & 27.30  (+25.23\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 43.20  (-1.14\%) & 46.90  (-1.05\%) & 46.90  (-1.05\%) & 46.90  (-1.05\%) & 17.80  (-2.20\%) & 21.20  (-2.30\%) & 21.40  (-1.83\%) & 21.40  (-1.83\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 35.30  (-19.22\%) & 37.90  (-20.04\%) & 37.90  (-20.04\%) & 37.90  (-20.04\%) & \cellcolor{highlightColor}\textbf{27.60}  (+51.65\%) & \cellcolor{highlightColor}\textbf{33.40}  (+53.92\%) & \cellcolor{highlightColor}\textbf{33.60}  (+54.13\%) & \cellcolor{highlightColor}\textbf{33.60}  (+54.13\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.7} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 37.30  & 40.50  & 40.50  & 40.50  & 21.90  & 25.00  & 25.00  & 25.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{49.50}  (+32.71\%) & \cellcolor{highlightColor}\textbf{52.70}  (+30.12\%) & \cellcolor{highlightColor}\textbf{52.70}  (+30.12\%) & \cellcolor{highlightColor}\textbf{52.70}  (+30.12\%) & \cellcolor{highlightColor}\textbf{26.20}  (+19.63\%) & \cellcolor{highlightColor}\textbf{30.10}  (+20.40\%) & \cellcolor{highlightColor}\textbf{30.10}  (+20.40\%) & \cellcolor{highlightColor}\textbf{30.10}  (+20.40\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 44.80  (+20.11\%) & 47.70  (+17.78\%) & 47.70  (+17.78\%) & 47.70  (+17.78\%) & 24.00  (+9.59\%) & 26.90  (+7.60\%) & 26.90  (+7.60\%) & 26.90  (+7.60\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 43.70  (+17.16\%) & 46.20  (+14.07\%) & 46.20  (+14.07\%) & 46.20  (+14.07\%) & 25.80  (+17.81\%) & 29.10  (+16.40\%) & 29.10  (+16.40\%) & 29.10  (+16.40\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 48.50  & 51.80  & 51.80  & 51.80  & 20.80  & 23.80  & 23.80  & 23.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{49.80}  (+2.68\%) & \cellcolor{highlightColor}\textbf{52.90}  (+2.12\%) & \cellcolor{highlightColor}\textbf{53.00}  (+2.32\%) & \cellcolor{highlightColor}\textbf{53.00}  (+2.32\%) & 25.30  (+21.63\%) & 28.70  (+20.59\%) & 28.70  (+20.59\%) & 28.70  (+20.59\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 49.20  (+1.44\%) & 52.30  (+0.97\%) & 52.30  (+0.97\%) & 52.30  (+0.97\%) & 26.90  (+29.33\%) & 30.70  (+28.99\%) & 30.80  (+29.41\%) & 30.80  (+29.41\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 40.70  (-16.08\%) & 43.10  (-16.80\%) & 43.10  (-16.80\%) & 43.10  (-16.80\%) & \cellcolor{highlightColor}\textbf{28.30}  (+36.06\%) & \cellcolor{highlightColor}\textbf{32.50}  (+36.55\%) & \cellcolor{highlightColor}\textbf{32.50}  (+36.55\%) & \cellcolor{highlightColor}\textbf{32.50}  (+36.55\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{48.50}  & \cellcolor{highlightColor}\textbf{51.50}  & \cellcolor{highlightColor}\textbf{51.50}  & \cellcolor{highlightColor}\textbf{51.50}  & 20.70  & 24.00  & 24.00  & 24.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 45.50  (-6.19\%) & 48.50  (-5.83\%) & 48.50  (-5.83\%) & 48.50  (-5.83\%) & \cellcolor{highlightColor}\textbf{23.50}  (+13.53\%) & \cellcolor{highlightColor}\textbf{27.80}  (+15.83\%) & \cellcolor{highlightColor}\textbf{27.90}  (+16.25\%) & \cellcolor{highlightColor}\textbf{27.90}  (+16.25\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 47.50  (-2.06\%) & 50.60  (-1.75\%) & 50.60  (-1.75\%) & 50.60  (-1.75\%) & 18.10  (-12.56\%) & 21.30  (-11.25\%) & 21.30  (-11.25\%) & 21.30  (-11.25\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 34.30  (-29.28\%) & 36.20  (-29.71\%) & 36.20  (-29.71\%) & 36.20  (-29.71\%) & 23.20  (+12.08\%) & 27.50  (+14.58\%) & 27.50  (+14.58\%) & 27.50  (+14.58\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{50.90}  & \cellcolor{highlightColor}\textbf{54.10}  & \cellcolor{highlightColor}\textbf{54.10}  & \cellcolor{highlightColor}\textbf{54.10}  & 21.00  & 24.60  & 24.60  & 24.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 48.50  (-4.72\%) & 51.70  (-4.44\%) & 51.70  (-4.44\%) & 51.70  (-4.44\%) & 26.50  (+26.19\%) & 31.40  (+27.64\%) & 31.50  (+28.05\%) & 31.50  (+28.05\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 50.50  (-0.79\%) & 53.80  (-0.55\%) & 53.80  (-0.55\%) & 53.80  (-0.55\%) & 20.90  (-0.48\%) & 24.40  (-0.81\%) & 24.40  (-0.81\%) & 24.40  (-0.81\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 41.50  (-18.47\%) & 43.90  (-18.85\%) & 43.90  (-18.85\%) & 43.90  (-18.85\%) & \cellcolor{highlightColor}\textbf{32.10}  (+52.86\%) & \cellcolor{highlightColor}\textbf{38.40}  (+56.10\%) & \cellcolor{highlightColor}\textbf{38.50}  (+56.50\%) & \cellcolor{highlightColor}\textbf{38.50}  (+56.50\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.9} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 45.50  & 47.80  & 47.80  & 47.80  & 28.80  & 31.30  & 31.30  & 31.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{59.00}  (+29.67\%) & \cellcolor{highlightColor}\textbf{61.30}  (+28.24\%) & \cellcolor{highlightColor}\textbf{61.30}  (+28.24\%) & \cellcolor{highlightColor}\textbf{61.30}  (+28.24\%) & 34.20  (+18.75\%) & 37.20  (+18.85\%) & 37.30  (+19.17\%) & 37.30  (+19.17\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 53.90  (+18.46\%) & 56.00  (+17.15\%) & 56.00  (+17.15\%) & 56.00  (+17.15\%) & 31.90  (+10.76\%) & 34.40  (+9.90\%) & 34.40  (+9.90\%) & 34.40  (+9.90\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 50.90  (+11.87\%) & 52.70  (+10.25\%) & 52.70  (+10.25\%) & 52.70  (+10.25\%) & \cellcolor{highlightColor}\textbf{36.70}  (+27.43\%) & \cellcolor{highlightColor}\textbf{40.30}  (+28.75\%) & \cellcolor{highlightColor}\textbf{40.30}  (+28.75\%) & \cellcolor{highlightColor}\textbf{40.30}  (+28.75\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 57.70  & 60.00  & 60.00  & 60.00  & 27.00  & 29.40  & 29.40  & 29.40  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{59.20}  (+2.60\%) & \cellcolor{highlightColor}\textbf{61.40}  (+2.33\%) & \cellcolor{highlightColor}\textbf{61.40}  (+2.33\%) & \cellcolor{highlightColor}\textbf{61.40}  (+2.33\%) & 34.20  (+26.67\%) & 36.90  (+25.51\%) & 36.90  (+25.51\%) & 36.90  (+25.51\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 57.00  (-1.21\%) & 59.10  (-1.50\%) & 59.10  (-1.50\%) & 59.10  (-1.50\%) & 37.00  (+37.04\%) & 40.10  (+36.39\%) & 40.10  (+36.39\%) & 40.10  (+36.39\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 46.10  (-20.10\%) & 47.60  (-20.67\%) & 47.60  (-20.67\%) & 47.60  (-20.67\%) & \cellcolor{highlightColor}\textbf{38.70}  (+43.33\%) & \cellcolor{highlightColor}\textbf{42.80}  (+45.58\%) & \cellcolor{highlightColor}\textbf{42.80}  (+45.58\%) & \cellcolor{highlightColor}\textbf{42.80}  (+45.58\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{58.50}  & \cellcolor{highlightColor}\textbf{60.60}  & \cellcolor{highlightColor}\textbf{60.60}  & \cellcolor{highlightColor}\textbf{60.60}  & 25.10  & 27.60  & 27.60  & 27.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 54.10  (-7.52\%) & 56.10  (-7.43\%) & 56.10  (-7.43\%) & 56.10  (-7.43\%) & 27.70  (+10.36\%) & 30.60  (+10.87\%) & 30.60  (+10.87\%) & 30.60  (+10.87\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 56.70  (-3.08\%) & 59.00  (-2.64\%) & 59.00  (-2.64\%) & 59.00  (-2.64\%) & 21.80  (-13.15\%) & 24.40  (-11.59\%) & 24.40  (-11.59\%) & 24.40  (-11.59\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 43.80  (-25.13\%) & 45.30  (-25.25\%) & 45.30  (-25.25\%) & 45.30  (-25.25\%) & \cellcolor{highlightColor}\textbf{28.50}  (+13.55\%) & \cellcolor{highlightColor}\textbf{31.60}  (+14.49\%) & \cellcolor{highlightColor}\textbf{31.60}  (+14.49\%) & \cellcolor{highlightColor}\textbf{31.60}  (+14.49\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{59.00}  & \cellcolor{highlightColor}\textbf{61.20}  & \cellcolor{highlightColor}\textbf{61.20}  & \cellcolor{highlightColor}\textbf{61.20}  & 24.70  & 27.30  & 27.30  & 27.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 57.00  (-3.39\%) & 59.20  (-3.27\%) & 59.20  (-3.27\%) & 59.20  (-3.27\%) & 31.80  (+28.74\%) & 35.40  (+29.67\%) & 35.40  (+29.67\%) & 35.40  (+29.67\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 58.10  (-1.53\%) & 60.30  (-1.47\%) & 60.30  (-1.47\%) & 60.30  (-1.47\%) & 24.60  (-0.40\%) & 27.30  & 27.30  & 27.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 49.40  (-16.27\%) & 51.10  (-16.50\%) & 51.10  (-16.50\%) & 51.10  (-16.50\%) & \cellcolor{highlightColor}\textbf{38.60}  (+56.28\%) & \cellcolor{highlightColor}\textbf{43.50}  (+59.34\%) & \cellcolor{highlightColor}\textbf{43.50}  (+59.34\%) & \cellcolor{highlightColor}\textbf{43.50}  (+59.34\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.3} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 20.30  & 21.40  & 21.40  & 21.40  & 12.60  & 13.60  & 13.60  & 13.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 26.70  (+31.53\%) & 27.70  (+29.44\%) & 27.70  (+29.44\%) & 27.70  (+29.44\%) & 12.80  (+1.59\%) & 13.60  & 13.60  & 13.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{27.60}  (+35.96\%) & \cellcolor{highlightColor}\textbf{28.70}  (+34.11\%) & \cellcolor{highlightColor}\textbf{28.70}  (+34.11\%) & \cellcolor{highlightColor}\textbf{28.70}  (+34.11\%) & 15.10  (+19.84\%) & 16.30  (+19.85\%) & 16.30  (+19.85\%) & 16.30  (+19.85\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 21.80  (+7.39\%) & 22.40  (+4.67\%) & 22.40  (+4.67\%) & 22.40  (+4.67\%) & \cellcolor{highlightColor}\textbf{17.60}  (+39.68\%) & \cellcolor{highlightColor}\textbf{18.90}  (+38.97\%) & \cellcolor{highlightColor}\textbf{18.90}  (+38.97\%) & \cellcolor{highlightColor}\textbf{18.90}  (+38.97\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{28.10}  & \cellcolor{highlightColor}\textbf{29.30}  & \cellcolor{highlightColor}\textbf{29.30}  & \cellcolor{highlightColor}\textbf{29.30}  & 13.00  & 14.00  & 14.00  & 14.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 26.50  (-5.69\%) & 27.60  (-5.80\%) & 27.60  (-5.80\%) & 27.60  (-5.80\%) & 14.70  (+13.08\%) & 15.80  (+12.86\%) & 15.80  (+12.86\%) & 15.80  (+12.86\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 24.60  (-12.46\%) & 25.80  (-11.95\%) & 25.80  (-11.95\%) & 25.80  (-11.95\%) & 13.90  (+6.92\%) & 14.90  (+6.43\%) & 14.90  (+6.43\%) & 14.90  (+6.43\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 25.30  (-9.96\%) & 26.30  (-10.24\%) & 26.30  (-10.24\%) & 26.30  (-10.24\%) & \cellcolor{highlightColor}\textbf{16.40}  (+26.15\%) & \cellcolor{highlightColor}\textbf{17.80}  (+27.14\%) & \cellcolor{highlightColor}\textbf{17.80}  (+27.14\%) & \cellcolor{highlightColor}\textbf{17.80}  (+27.14\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 22.60  & 23.70  & 23.80  & 23.80  & 9.40  & 10.50  & 10.50  & 10.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 18.10  (-19.91\%) & 18.80  (-20.68\%) & 18.80  (-21.01\%) & 18.80  (-21.01\%) & 10.50  (+11.70\%) & 11.80  (+12.38\%) & 11.80  (+12.38\%) & 11.80  (+12.38\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{28.00}  (+23.89\%) & \cellcolor{highlightColor}\textbf{29.40}  (+24.05\%) & \cellcolor{highlightColor}\textbf{29.40}  (+23.53\%) & \cellcolor{highlightColor}\textbf{29.40}  (+23.53\%) & 12.70  (+35.11\%) & 14.10  (+34.29\%) & 14.10  (+34.29\%) & 14.10  (+34.29\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 21.60  (-4.42\%) & 22.30  (-5.91\%) & 22.40  (-5.88\%) & 22.40  (-5.88\%) & \cellcolor{highlightColor}\textbf{15.60}  (+65.96\%) & \cellcolor{highlightColor}\textbf{17.80}  (+69.52\%) & \cellcolor{highlightColor}\textbf{17.80}  (+69.52\%) & \cellcolor{highlightColor}\textbf{17.80}  (+69.52\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{29.30}  & \cellcolor{highlightColor}\textbf{30.80}  & \cellcolor{highlightColor}\textbf{30.80}  & \cellcolor{highlightColor}\textbf{30.80}  & 13.50  & 15.20  & 15.20  & 15.20  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 27.70  (-5.46\%) & 29.20  (-5.19\%) & 29.20  (-5.19\%) & 29.20  (-5.19\%) & 16.50  (+22.22\%) & 18.50  (+21.71\%) & 18.50  (+21.71\%) & 18.50  (+21.71\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 28.60  (-2.39\%) & 30.10  (-2.27\%) & 30.10  (-2.27\%) & 30.10  (-2.27\%) & 14.10  (+4.44\%) & 15.80  (+3.95\%) & 15.80  (+3.95\%) & 15.80  (+3.95\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 25.60  (-12.63\%) & 26.80  (-12.99\%) & 26.80  (-12.99\%) & 26.80  (-12.99\%) & \cellcolor{highlightColor}\textbf{20.30}  (+50.37\%) & \cellcolor{highlightColor}\textbf{23.90}  (+57.24\%) & \cellcolor{highlightColor}\textbf{23.90}  (+57.24\%) & \cellcolor{highlightColor}\textbf{23.90}  (+57.24\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.5} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 22.50  & 23.80  & 23.80  & 23.80  & 14.30  & 15.80  & 15.80  & 15.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 29.50  (+31.11\%) & 30.60  (+28.57\%) & 30.60  (+28.57\%) & 30.60  (+28.57\%) & 14.50  (+1.40\%) & 15.70  (-0.63\%) & 15.70  (-0.63\%) & 15.70  (-0.63\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{30.20}  (+34.22\%) & \cellcolor{highlightColor}\textbf{31.40}  (+31.93\%) & \cellcolor{highlightColor}\textbf{31.40}  (+31.93\%) & \cellcolor{highlightColor}\textbf{31.40}  (+31.93\%) & 16.90  (+18.18\%) & 18.50  (+17.09\%) & 18.50  (+17.09\%) & 18.50  (+17.09\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 24.10  (+7.11\%) & 25.00  (+5.04\%) & 25.00  (+5.04\%) & 25.00  (+5.04\%) & \cellcolor{highlightColor}\textbf{20.20}  (+41.26\%) & \cellcolor{highlightColor}\textbf{22.00}  (+39.24\%) & \cellcolor{highlightColor}\textbf{22.00}  (+39.24\%) & \cellcolor{highlightColor}\textbf{22.00}  (+39.24\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{31.70}  & \cellcolor{highlightColor}\textbf{33.00}  & \cellcolor{highlightColor}\textbf{33.00}  & \cellcolor{highlightColor}\textbf{33.00}  & 15.00  & 16.30  & 16.30  & 16.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 28.70  (-9.46\%) & 29.90  (-9.39\%) & 29.90  (-9.39\%) & 29.90  (-9.39\%) & 16.80  (+12.00\%) & 18.30  (+12.27\%) & 18.30  (+12.27\%) & 18.30  (+12.27\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 28.30  (-10.73\%) & 29.50  (-10.61\%) & 29.50  (-10.61\%) & 29.50  (-10.61\%) & 16.00  (+6.67\%) & 17.40  (+6.75\%) & 17.40  (+6.75\%) & 17.40  (+6.75\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 28.50  (-10.09\%) & 29.50  (-10.61\%) & 29.50  (-10.61\%) & 29.50  (-10.61\%) & \cellcolor{highlightColor}\textbf{18.60}  (+24.00\%) & \cellcolor{highlightColor}\textbf{20.10}  (+23.31\%) & \cellcolor{highlightColor}\textbf{20.10}  (+23.31\%) & \cellcolor{highlightColor}\textbf{20.10}  (+23.31\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 25.80  & 27.20  & 27.20  & 27.20  & 11.20  & 12.80  & 12.80  & 12.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 21.20  (-17.83\%) & 22.20  (-18.38\%) & 22.20  (-18.38\%) & 22.20  (-18.38\%) & 12.60  (+12.50\%) & 14.50  (+13.28\%) & 14.50  (+13.28\%) & 14.50  (+13.28\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{31.90}  (+23.64\%) & \cellcolor{highlightColor}\textbf{33.60}  (+23.53\%) & \cellcolor{highlightColor}\textbf{33.60}  (+23.53\%) & \cellcolor{highlightColor}\textbf{33.60}  (+23.53\%) & 14.50  (+29.46\%) & 16.40  (+28.12\%) & 16.40  (+28.12\%) & 16.40  (+28.12\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 25.30  (-1.94\%) & 26.30  (-3.31\%) & 26.30  (-3.31\%) & 26.30  (-3.31\%) & \cellcolor{highlightColor}\textbf{18.00}  (+60.71\%) & \cellcolor{highlightColor}\textbf{21.30}  (+66.41\%) & \cellcolor{highlightColor}\textbf{21.40}  (+67.19\%) & \cellcolor{highlightColor}\textbf{21.40}  (+67.19\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{33.00}  & \cellcolor{highlightColor}\textbf{34.80}  & \cellcolor{highlightColor}\textbf{34.80}  & \cellcolor{highlightColor}\textbf{34.80}  & 15.20  & 17.50  & 17.50  & 17.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 31.20  (-5.45\%) & 32.80  (-5.75\%) & 32.80  (-5.75\%) & 32.80  (-5.75\%) & 18.40  (+21.05\%) & 21.00  (+20.00\%) & 21.10  (+20.57\%) & 21.10  (+20.57\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 32.30  (-2.12\%) & 34.10  (-2.01\%) & 34.10  (-2.01\%) & 34.10  (-2.01\%) & 15.70  (+3.29\%) & 17.90  (+2.29\%) & 17.90  (+2.29\%) & 17.90  (+2.29\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 28.90  (-12.42\%) & 30.30  (-12.93\%) & 30.30  (-12.93\%) & 30.30  (-12.93\%) & \cellcolor{highlightColor}\textbf{22.20}  (+46.05\%) & \cellcolor{highlightColor}\textbf{26.50}  (+51.43\%) & \cellcolor{highlightColor}\textbf{26.50}  (+51.43\%) & \cellcolor{highlightColor}\textbf{26.50}  (+51.43\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.7} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 27.10  & 28.20  & 28.20  & 28.20  & 17.20  & 18.60  & 18.60  & 18.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{36.10}  (+33.21\%) & \cellcolor{highlightColor}\textbf{37.10}  (+31.56\%) & \cellcolor{highlightColor}\textbf{37.10}  (+31.56\%) & \cellcolor{highlightColor}\textbf{37.10}  (+31.56\%) & 18.70  (+8.72\%) & 19.90  (+6.99\%) & 19.90  (+6.99\%) & 19.90  (+6.99\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 36.00  (+32.84\%) & 37.00  (+31.21\%) & 37.00  (+31.21\%) & 37.00  (+31.21\%) & 21.00  (+22.09\%) & 22.70  (+22.04\%) & 22.70  (+22.04\%) & 22.70  (+22.04\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 29.60  (+9.23\%) & 30.20  (+7.09\%) & 30.20  (+7.09\%) & 30.20  (+7.09\%) & \cellcolor{highlightColor}\textbf{25.60}  (+48.84\%) & \cellcolor{highlightColor}\textbf{27.40}  (+47.31\%) & \cellcolor{highlightColor}\textbf{27.40}  (+47.31\%) & \cellcolor{highlightColor}\textbf{27.40}  (+47.31\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{37.30}  & \cellcolor{highlightColor}\textbf{38.50}  & \cellcolor{highlightColor}\textbf{38.50}  & \cellcolor{highlightColor}\textbf{38.50}  & 18.10  & 19.40  & 19.40  & 19.40  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 34.30  (-8.04\%) & 35.40  (-8.05\%) & 35.40  (-8.05\%) & 35.40  (-8.05\%) & 20.70  (+14.36\%) & 22.10  (+13.92\%) & 22.10  (+13.92\%) & 22.10  (+13.92\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 33.90  (-9.12\%) & 34.90  (-9.35\%) & 34.90  (-9.35\%) & 34.90  (-9.35\%) & 20.60  (+13.81\%) & 21.80  (+12.37\%) & 21.80  (+12.37\%) & 21.80  (+12.37\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 33.40  (-10.46\%) & 34.50  (-10.39\%) & 34.50  (-10.39\%) & 34.50  (-10.39\%) & \cellcolor{highlightColor}\textbf{23.60}  (+30.39\%) & \cellcolor{highlightColor}\textbf{25.50}  (+31.44\%) & \cellcolor{highlightColor}\textbf{25.50}  (+31.44\%) & \cellcolor{highlightColor}\textbf{25.50}  (+31.44\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 30.80  & 32.20  & 32.20  & 32.20  & 13.60  & 15.10  & 15.10  & 15.10  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 25.60  (-16.88\%) & 26.60  (-17.39\%) & 26.60  (-17.39\%) & 26.60  (-17.39\%) & 14.70  (+8.09\%) & 16.70  (+10.60\%) & 16.70  (+10.60\%) & 16.70  (+10.60\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{37.20}  (+20.78\%) & \cellcolor{highlightColor}\textbf{38.70}  (+20.19\%) & \cellcolor{highlightColor}\textbf{38.70}  (+20.19\%) & \cellcolor{highlightColor}\textbf{38.70}  (+20.19\%) & 16.90  (+24.26\%) & 18.70  (+23.84\%) & 18.80  (+24.50\%) & 18.80  (+24.50\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 31.10  (+0.97\%) & 32.10  (-0.31\%) & 32.10  (-0.31\%) & 32.10  (-0.31\%) & \cellcolor{highlightColor}\textbf{22.20}  (+63.24\%) & \cellcolor{highlightColor}\textbf{25.60}  (+69.54\%) & \cellcolor{highlightColor}\textbf{25.70}  (+70.20\%) & \cellcolor{highlightColor}\textbf{25.70}  (+70.20\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{38.80}  & \cellcolor{highlightColor}\textbf{40.30}  & \cellcolor{highlightColor}\textbf{40.30}  & \cellcolor{highlightColor}\textbf{40.30}  & 17.90  & 19.90  & 19.90  & 19.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 36.80  (-5.15\%) & 38.30  (-4.96\%) & 38.30  (-4.96\%) & 38.30  (-4.96\%) & 21.70  (+21.23\%) & 24.00  (+20.60\%) & 24.00  (+20.60\%) & 24.00  (+20.60\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 38.40  (-1.03\%) & 40.00  (-0.74\%) & 40.00  (-0.74\%) & 40.00  (-0.74\%) & 18.80  (+5.03\%) & 20.70  (+4.02\%) & 20.70  (+4.02\%) & 20.70  (+4.02\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 34.40  (-11.34\%) & 35.60  (-11.66\%) & 35.60  (-11.66\%) & 35.60  (-11.66\%) & \cellcolor{highlightColor}\textbf{25.90}  (+44.69\%) & \cellcolor{highlightColor}\textbf{30.00}  (+50.75\%) & \cellcolor{highlightColor}\textbf{30.10}  (+51.26\%) & \cellcolor{highlightColor}\textbf{30.10}  (+51.26\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.9} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 31.00  & 31.80  & 31.80  & 31.80  & 21.20  & 22.50  & 22.50  & 22.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{42.00}  (+35.48\%) & \cellcolor{highlightColor}\textbf{42.80}  (+34.59\%) & \cellcolor{highlightColor}\textbf{42.80}  (+34.59\%) & \cellcolor{highlightColor}\textbf{42.80}  (+34.59\%) & 26.00  (+22.64\%) & 27.20  (+20.89\%) & 27.20  (+20.89\%) & 27.20  (+20.89\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 39.90  (+28.71\%) & 40.60  (+27.67\%) & 40.60  (+27.67\%) & 40.60  (+27.67\%) & 26.60  (+25.47\%) & 28.10  (+24.89\%) & 28.10  (+24.89\%) & 28.10  (+24.89\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 32.70  (+5.48\%) & 33.20  (+4.40\%) & 33.20  (+4.40\%) & 33.20  (+4.40\%) & \cellcolor{highlightColor}\textbf{32.60}  (+53.77\%) & \cellcolor{highlightColor}\textbf{34.20}  (+52.00\%) & \cellcolor{highlightColor}\textbf{34.20}  (+52.00\%) & \cellcolor{highlightColor}\textbf{34.20}  (+52.00\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{43.10}  & \cellcolor{highlightColor}\textbf{44.00}  & \cellcolor{highlightColor}\textbf{44.00}  & \cellcolor{highlightColor}\textbf{44.00}  & 22.20  & 23.40  & 23.40  & 23.40  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 40.00  (-7.19\%) & 40.80  (-7.27\%) & 40.80  (-7.27\%) & 40.80  (-7.27\%) & 24.90  (+12.16\%) & 26.20  (+11.97\%) & 26.20  (+11.97\%) & 26.20  (+11.97\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 39.60  (-8.12\%) & 40.50  (-7.95\%) & 40.50  (-7.95\%) & 40.50  (-7.95\%) & 26.20  (+18.02\%) & 27.50  (+17.52\%) & 27.50  (+17.52\%) & 27.50  (+17.52\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 38.50  (-10.67\%) & 39.20  (-10.91\%) & 39.20  (-10.91\%) & 39.20  (-10.91\%) & \cellcolor{highlightColor}\textbf{30.90}  (+39.19\%) & \cellcolor{highlightColor}\textbf{32.20}  (+37.61\%) & \cellcolor{highlightColor}\textbf{32.20}  (+37.61\%) & \cellcolor{highlightColor}\textbf{32.20}  (+37.61\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 36.60  & 37.60  & 37.60  & 37.60  & 16.60  & 17.90  & 17.90  & 17.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 31.80  (-13.11\%) & 32.60  (-13.30\%) & 32.60  (-13.30\%) & 32.60  (-13.30\%) & 18.40  (+10.84\%) & 20.10  (+12.29\%) & 20.10  (+12.29\%) & 20.10  (+12.29\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{42.70}  (+16.67\%) & \cellcolor{highlightColor}\textbf{43.80}  (+16.49\%) & \cellcolor{highlightColor}\textbf{43.80}  (+16.49\%) & \cellcolor{highlightColor}\textbf{43.80}  (+16.49\%) & 19.40  (+16.87\%) & 20.90  (+16.76\%) & 20.90  (+16.76\%) & 20.90  (+16.76\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 38.40  (+4.92\%) & 39.30  (+4.52\%) & 39.30  (+4.52\%) & 39.30  (+4.52\%) & \cellcolor{highlightColor}\textbf{28.30}  (+70.48\%) & \cellcolor{highlightColor}\textbf{30.90}  (+72.63\%) & \cellcolor{highlightColor}\textbf{30.90}  (+72.63\%) & \cellcolor{highlightColor}\textbf{30.90}  (+72.63\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & 44.40  & 45.50  & 45.50  & 45.50  & 21.00  & 22.60  & 22.60  & 22.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 43.10  (-2.93\%) & 44.20  (-2.86\%) & 44.20  (-2.86\%) & 44.20  (-2.86\%) & 25.20  (+20.00\%) & 27.00  (+19.47\%) & 27.00  (+19.47\%) & 27.00  (+19.47\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{44.70}  (+0.68\%) & \cellcolor{highlightColor}\textbf{45.90}  (+0.88\%) & \cellcolor{highlightColor}\textbf{45.90}  (+0.88\%) & \cellcolor{highlightColor}\textbf{45.90}  (+0.88\%) & 21.80  (+3.81\%) & 23.50  (+3.98\%) & 23.50  (+3.98\%) & 23.50  (+3.98\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 40.50  (-8.78\%) & 41.40  (-9.01\%) & 41.40  (-9.01\%) & 41.40  (-9.01\%) & \cellcolor{highlightColor}\textbf{31.60}  (+50.48\%) & \cellcolor{highlightColor}\textbf{34.70}  (+53.54\%) & \cellcolor{highlightColor}\textbf{34.70}  (+53.54\%) & \cellcolor{highlightColor}\textbf{34.70}  (+53.54\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.3} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 19.40  & \cellcolor{highlightColor}\textbf{31.10}  & \cellcolor{highlightColor}\textbf{33.50}  & \cellcolor{highlightColor}\textbf{33.50}  & 7.60  & 15.30  & 16.90  & 16.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{19.70}  (+1.55\%) & 30.20  (-2.89\%) & 32.40  (-3.28\%) & 32.40  (-3.28\%) & 7.80  (+2.63\%) & 15.10  (-1.31\%) & 16.80  (-0.59\%) & 16.80  (-0.59\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 19.20  (-1.03\%) & 30.30  (-2.57\%) & 32.60  (-2.69\%) & 32.60  (-2.69\%) & 8.40  (+10.53\%) & 16.80  (+9.80\%) & 18.60  (+10.06\%) & 18.60  (+10.06\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 18.30  (-5.67\%) & 27.40  (-11.90\%) & 29.30  (-12.54\%) & 29.30  (-12.54\%) & \cellcolor{highlightColor}\textbf{8.90}  (+17.11\%) & \cellcolor{highlightColor}\textbf{17.90}  (+16.99\%) & \cellcolor{highlightColor}\textbf{19.70}  (+16.57\%) & \cellcolor{highlightColor}\textbf{19.70}  (+16.57\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{18.80}  & \cellcolor{highlightColor}\textbf{28.30}  & \cellcolor{highlightColor}\textbf{29.90}  & \cellcolor{highlightColor}\textbf{29.90}  & 7.10  & 12.80  & 13.80  & 13.80  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 18.60  (-1.06\%) & 27.40  (-3.18\%) & 29.10  (-2.68\%) & 29.10  (-2.68\%) & 8.20  (+15.49\%) & 15.20  (+18.75\%) & 16.60  (+20.29\%) & 16.60  (+20.29\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 16.50  (-12.23\%) & 24.70  (-12.72\%) & 26.30  (-12.04\%) & 26.30  (-12.04\%) & 8.30  (+16.90\%) & 15.80  (+23.44\%) & 17.10  (+23.91\%) & 17.10  (+23.91\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 16.90  (-10.11\%) & 23.50  (-16.96\%) & 24.50  (-18.06\%) & 24.50  (-18.06\%) & \cellcolor{highlightColor}\textbf{9.30}  (+30.99\%) & \cellcolor{highlightColor}\textbf{18.40}  (+43.75\%) & \cellcolor{highlightColor}\textbf{20.20}  (+46.38\%) & \cellcolor{highlightColor}\textbf{20.20}  (+46.38\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 15.10  & 25.70  & 30.10  & 30.20  & 5.50  & 11.90  & 19.00  & 19.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 13.80  (-8.61\%) & 23.00  (-10.51\%) & 26.80  (-10.96\%) & 26.80  (-11.26\%) & 5.80  (+5.45\%) & 12.80  (+7.56\%) & 16.40  (-13.68\%) & 16.40  (-13.68\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{16.30}  (+7.95\%) & \cellcolor{highlightColor}\textbf{28.20}  (+9.73\%) & \cellcolor{highlightColor}\textbf{33.70}  (+11.96\%) & \cellcolor{highlightColor}\textbf{33.80}  (+11.92\%) & 5.80  (+5.45\%) & 12.50  (+5.04\%) & 16.00  (-15.79\%) & 16.10  (-15.26\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 14.80  (-1.99\%) & 24.80  (-3.50\%) & 29.10  (-3.32\%) & 29.10  (-3.64\%) & \cellcolor{highlightColor}\textbf{6.60}  (+20.00\%) & \cellcolor{highlightColor}\textbf{15.40}  (+29.41\%) & \cellcolor{highlightColor}\textbf{20.40}  (+7.37\%) & \cellcolor{highlightColor}\textbf{20.40}  (+7.37\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & 15.90  & 27.80  & 33.40  & 33.50  & 5.90  & 13.40  & 17.20  & 17.20  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{16.10}  (+1.26\%) & 28.10  (+1.08\%) & 33.70  (+0.90\%) & 33.70  (+0.60\%) & 6.70  (+13.56\%) & 15.80  (+17.91\%) & 20.80  (+20.93\%) & 20.80  (+20.93\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 16.10  (+1.26\%) & \cellcolor{highlightColor}\textbf{28.20}  (+1.44\%) & \cellcolor{highlightColor}\textbf{33.90}  (+1.50\%) & \cellcolor{highlightColor}\textbf{34.00}  (+1.49\%) & 5.90  & 13.10  (-2.24\%) & 17.20  & 17.20  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 13.10  (-17.61\%) & 23.00  (-17.27\%) & 27.20  (-18.56\%) & 27.20  (-18.81\%) & \cellcolor{highlightColor}\textbf{7.30}  (+23.73\%) & \cellcolor{highlightColor}\textbf{19.30}  (+44.03\%) & \cellcolor{highlightColor}\textbf{25.90}  (+50.58\%) & \cellcolor{highlightColor}\textbf{26.00}  (+51.16\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.5} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 20.40  & \cellcolor{highlightColor}\textbf{33.30}  & \cellcolor{highlightColor}\textbf{35.90}  & \cellcolor{highlightColor}\textbf{35.90}  & 7.90  & 16.40  & 18.40  & 18.40  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{21.10}  (+3.43\%) & 32.70  (-1.80\%) & 34.90  (-2.79\%) & 34.90  (-2.79\%) & 8.30  (+5.06\%) & 16.50  (+0.61\%) & 18.30  (-0.54\%) & 18.30  (-0.54\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 20.60  (+0.98\%) & 32.50  (-2.40\%) & 35.00  (-2.51\%) & 35.00  (-2.51\%) & 8.90  (+12.66\%) & 17.80  (+8.54\%) & 19.80  (+7.61\%) & 19.80  (+7.61\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 19.80  (-2.94\%) & 29.70  (-10.81\%) & 31.80  (-11.42\%) & 31.80  (-11.42\%) & \cellcolor{highlightColor}\textbf{9.30}  (+17.72\%) & \cellcolor{highlightColor}\textbf{18.70}  (+14.02\%) & \cellcolor{highlightColor}\textbf{20.90}  (+13.59\%) & \cellcolor{highlightColor}\textbf{20.90}  (+13.59\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 19.80  & \cellcolor{highlightColor}\textbf{30.00}  & \cellcolor{highlightColor}\textbf{31.90}  & \cellcolor{highlightColor}\textbf{31.90}  & 7.40  & 13.40  & 14.60  & 14.60  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{20.10}  (+1.52\%) & 29.60  (-1.33\%) & 31.50  (-1.25\%) & 31.50  (-1.25\%) & 8.70  (+17.57\%) & 16.40  (+22.39\%) & 17.90  (+22.60\%) & 17.90  (+22.60\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 18.10  (-8.59\%) & 27.00  (-10.00\%) & 28.80  (-9.72\%) & 28.80  (-9.72\%) & 8.90  (+20.27\%) & 17.00  (+26.87\%) & 18.60  (+27.40\%) & 18.60  (+27.40\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 18.10  (-8.59\%) & 25.30  (-15.67\%) & 26.70  (-16.30\%) & 26.70  (-16.30\%) & \cellcolor{highlightColor}\textbf{9.80}  (+32.43\%) & \cellcolor{highlightColor}\textbf{19.80}  (+47.76\%) & \cellcolor{highlightColor}\textbf{21.90}  (+50.00\%) & \cellcolor{highlightColor}\textbf{21.90}  (+50.00\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 16.60  & 28.20  & 33.50  & 33.60  & 5.80  & 12.60  & 16.90  & 16.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 15.10  (-9.04\%) & 25.40  (-9.93\%) & 30.00  (-10.45\%) & 30.00  (-10.71\%) & 5.90  (+1.72\%) & 13.50  (+7.14\%) & 18.00  (+6.51\%) & 18.00  (+6.51\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{17.30}  (+4.22\%) & \cellcolor{highlightColor}\textbf{29.90}  (+6.03\%) & \cellcolor{highlightColor}\textbf{36.20}  (+8.06\%) & \cellcolor{highlightColor}\textbf{36.30}  (+8.04\%) & 6.00  (+3.45\%) & 12.70  (+0.79\%) & 16.90  & 16.90  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 15.60  (-6.02\%) & 26.20  (-7.09\%) & 31.30  (-6.57\%) & 31.40  (-6.55\%) & \cellcolor{highlightColor}\textbf{6.80}  (+17.24\%) & \cellcolor{highlightColor}\textbf{16.10}  (+27.78\%) & \cellcolor{highlightColor}\textbf{22.00}  (+30.18\%) & \cellcolor{highlightColor}\textbf{22.00}  (+30.18\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{17.50}  & 30.00  & 36.50  & 36.50  & 6.40  & 13.70  & 18.30  & 18.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 16.90  (-3.43\%) & 29.70  (-1.00\%) & 36.20  (-0.82\%) & 36.20  (-0.82\%) & 6.80  (+6.25\%) & 16.10  (+17.52\%) & 21.90  (+19.67\%) & 21.90  (+19.67\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 17.40  (-0.57\%) & \cellcolor{highlightColor}\textbf{30.20}  (+0.67\%) & \cellcolor{highlightColor}\textbf{36.70}  (+0.55\%) & \cellcolor{highlightColor}\textbf{36.70}  (+0.55\%) & 6.30  (-1.56\%) & 13.70  & 18.40  (+0.55\%) & 18.40  (+0.55\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 14.50  (-17.14\%) & 24.80  (-17.33\%) & 29.90  (-18.08\%) & 30.00  (-17.81\%) & \cellcolor{highlightColor}\textbf{7.40}  (+15.62\%) & \cellcolor{highlightColor}\textbf{19.10}  (+39.42\%) & \cellcolor{highlightColor}\textbf{27.70}  (+51.37\%) & \cellcolor{highlightColor}\textbf{27.80}  (+51.91\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.7} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 22.50  & 36.40  & \cellcolor{highlightColor}\textbf{39.20}  & \cellcolor{highlightColor}\textbf{39.20}  & 9.10  & 18.20  & 20.20  & 20.20  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{23.50}  (+4.44\%) & \cellcolor{highlightColor}\textbf{36.50}  (+0.27\%) & 39.10  (-0.26\%) & 39.10  (-0.26\%) & 9.90  (+8.79\%) & 19.30  (+6.04\%) & 21.50  (+6.44\%) & 21.50  (+6.44\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 23.00  (+2.22\%) & 36.00  (-1.10\%) & 38.70  (-1.28\%) & 38.70  (-1.28\%) & 10.40  (+14.29\%) & 20.50  (+12.64\%) & 22.80  (+12.87\%) & 22.80  (+12.87\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 21.90  (-2.67\%) & 32.70  (-10.16\%) & 34.90  (-10.97\%) & 34.90  (-10.97\%) & \cellcolor{highlightColor}\textbf{10.90}  (+19.78\%) & \cellcolor{highlightColor}\textbf{21.90}  (+20.33\%) & \cellcolor{highlightColor}\textbf{24.10}  (+19.31\%) & \cellcolor{highlightColor}\textbf{24.10}  (+19.31\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & 22.20  & \cellcolor{highlightColor}\textbf{33.20}  & \cellcolor{highlightColor}\textbf{35.10}  & \cellcolor{highlightColor}\textbf{35.10}  & 8.40  & 14.80  & 16.00  & 16.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{22.40}  (+0.90\%) & 32.60  (-1.81\%) & 34.50  (-1.71\%) & 34.50  (-1.71\%) & 10.10  (+20.24\%) & 18.40  (+24.32\%) & 20.10  (+25.63\%) & 20.10  (+25.63\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 20.50  (-7.66\%) & 30.60  (-7.83\%) & 32.60  (-7.12\%) & 32.60  (-7.12\%) & 10.50  (+25.00\%) & 19.50  (+31.76\%) & 21.20  (+32.50\%) & 21.20  (+32.50\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 20.20  (-9.01\%) & 28.10  (-15.36\%) & 29.60  (-15.67\%) & 29.60  (-15.67\%) & \cellcolor{highlightColor}\textbf{11.50}  (+36.90\%) & \cellcolor{highlightColor}\textbf{23.10}  (+56.08\%) & \cellcolor{highlightColor}\textbf{25.20}  (+57.50\%) & \cellcolor{highlightColor}\textbf{25.20}  (+57.50\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & 19.00  & 32.00  & 37.90  & 38.00  & 6.70  & 14.00  & 18.50  & 18.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 17.60  (-7.37\%) & 28.90  (-9.69\%) & 33.90  (-10.55\%) & 33.90  (-10.79\%) & 6.90  (+2.99\%) & 15.00  (+7.14\%) & 19.60  (+5.95\%) & 19.60  (+5.95\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{19.50}  (+2.63\%) & \cellcolor{highlightColor}\textbf{33.10}  (+3.44\%) & \cellcolor{highlightColor}\textbf{39.50}  (+4.22\%) & \cellcolor{highlightColor}\textbf{39.50}  (+3.95\%) & 6.80  (+1.49\%) & 13.90  (-0.71\%) & 18.20  (-1.62\%) & 18.30  (-1.08\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 17.50  (-7.89\%) & 28.90  (-9.69\%) & 34.10  (-10.03\%) & 34.20  (-10.00\%) & \cellcolor{highlightColor}\textbf{7.90}  (+17.91\%) & \cellcolor{highlightColor}\textbf{17.70}  (+26.43\%) & \cellcolor{highlightColor}\textbf{23.40}  (+26.49\%) & \cellcolor{highlightColor}\textbf{23.40}  (+26.49\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & 19.50  & 33.00  & 39.60  & 39.70  & 7.10  & 14.60  & 19.30  & 19.30  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 19.10  (-2.05\%) & 32.50  (-1.52\%) & 39.40  (-0.51\%) & 39.40  (-0.76\%) & 7.80  (+9.86\%) & 17.40  (+19.18\%) & 23.80  (+23.32\%) & 23.80  (+23.32\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{19.60}  (+0.51\%) & \cellcolor{highlightColor}\textbf{33.50}  (+1.52\%) & \cellcolor{highlightColor}\textbf{40.40}  (+2.02\%) & \cellcolor{highlightColor}\textbf{40.40}  (+1.76\%) & 7.10  & 15.00  (+2.74\%) & 20.20  (+4.66\%) & 20.20  (+4.66\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 16.80  (-13.85\%) & 27.90  (-15.45\%) & 33.00  (-16.67\%) & 33.00  (-16.88\%) & \cellcolor{highlightColor}\textbf{8.60}  (+21.13\%) & \cellcolor{highlightColor}\textbf{21.30}  (+45.89\%) & \cellcolor{highlightColor}\textbf{29.30}  (+51.81\%) & \cellcolor{highlightColor}\textbf{29.30}  (+51.81\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}
\begin{tabular}{l|l|l|cccc|cccc}
    \hline
        \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Method} & \multirow{2}{*}{$\mathcal{S}$} &  \multicolumn{8}{c}{\textbf{WITH CONSTRAINT}} \\ 
        \cmidrule(lr){4-7} \cmidrule(lr){8-11} 
         & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{R@100} &\textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  & \textbf{mR@100} \\ \hline
   \multirow{16}{*}{0.9} & STTran++~\cite{peddi_et_al_scene_sayer_2024}& -  & 24.60  & 39.80  & 42.90  & 42.90  & 9.80  & 20.90  & 23.50  & 23.50  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & \cellcolor{highlightColor}\textbf{25.80}  (+4.88\%) & \cellcolor{highlightColor}\textbf{40.50}  (+1.76\%) & \cellcolor{highlightColor}\textbf{43.50}  (+1.40\%) & \cellcolor{highlightColor}\textbf{43.50}  (+1.40\%) & 11.10  (+13.27\%) & 22.70  (+8.61\%) & 25.40  (+8.09\%) & 25.40  (+8.09\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 24.70  (+0.41\%) & 39.50  (-0.75\%) & 42.50  (-0.93\%) & 42.50  (-0.93\%) & 12.30  (+25.51\%) & 25.50  (+22.01\%) & 28.20  (+20.00\%) & 28.20  (+20.00\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 23.60  (-4.07\%) & 35.60  (-10.55\%) & 37.90  (-11.66\%) & 37.90  (-11.66\%) & \cellcolor{highlightColor}\textbf{12.60}  (+28.57\%) & \cellcolor{highlightColor}\textbf{27.10}  (+29.67\%) & \cellcolor{highlightColor}\textbf{29.90}  (+27.23\%) & \cellcolor{highlightColor}\textbf{29.90}  (+27.23\%) \\ 
    \cmidrule(lr){2-11}
  &  DSGDetr++~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{24.80}  & \cellcolor{highlightColor}\textbf{37.50}  & \cellcolor{highlightColor}\textbf{39.70}  & \cellcolor{highlightColor}\textbf{39.70}  & 9.50  & 17.70  & 19.20  & 19.20  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 24.70  (-0.40\%) & 37.10  (-1.07\%) & 39.50  (-0.50\%) & 39.50  (-0.50\%) & 11.90  (+25.26\%) & 22.50  (+27.12\%) & 24.90  (+29.69\%) & 24.90  (+29.69\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 24.00  (-3.23\%) & 36.20  (-3.47\%) & 38.50  (-3.02\%) & 38.50  (-3.02\%) & 12.40  (+30.53\%) & 24.80  (+40.11\%) & 27.00  (+40.62\%) & 27.00  (+40.62\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 23.10  (-6.85\%) & 32.30  (-13.87\%) & 33.90  (-14.61\%) & 33.90  (-14.61\%) & \cellcolor{highlightColor}\textbf{13.60}  (+43.16\%) & \cellcolor{highlightColor}\textbf{27.80}  (+57.06\%) & \cellcolor{highlightColor}\textbf{30.20}  (+57.29\%) & \cellcolor{highlightColor}\textbf{30.20}  (+57.29\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerODE~\cite{peddi_et_al_scene_sayer_2024}& -  & \cellcolor{highlightColor}\textbf{21.00}  & \cellcolor{highlightColor}\textbf{36.00}  & 43.20  & 43.20  & 7.00  & 15.60  & 21.00  & 21.00  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 19.50  (-7.14\%) & 32.80  (-8.89\%) & 38.70  (-10.42\%) & 38.80  (-10.19\%) & 7.50  (+7.14\%) & 16.60  (+6.41\%) & 21.80  (+3.81\%) & 21.90  (+4.29\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & 20.90  (-0.48\%) & 35.90  (-0.28\%) & \cellcolor{highlightColor}\textbf{43.50}  (+0.69\%) & \cellcolor{highlightColor}\textbf{43.50}  (+0.69\%) & 7.00  & 15.20  (-2.56\%) & 20.60  (-1.90\%) & 20.60  (-1.90\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 18.40  (-12.38\%) & 31.50  (-12.50\%) & 37.30  (-13.66\%) & 37.30  (-13.66\%) & \cellcolor{highlightColor}\textbf{8.30}  (+18.57\%) & \cellcolor{highlightColor}\textbf{19.80}  (+26.92\%) & \cellcolor{highlightColor}\textbf{26.10}  (+24.29\%) & \cellcolor{highlightColor}\textbf{26.10}  (+24.29\%) \\ 
    \cmidrule(lr){2-11}
  &  SceneSayerSDE~\cite{peddi_et_al_scene_sayer_2024}& -  & 21.00  & 36.40  & 43.90  & 44.00  & 7.40  & 16.00  & 21.10  & 21.10  \\ 
  &  \quad+\textbf{\methodname(Ours)}& 70  & 20.60  (-1.90\%) & 35.90  (-1.37\%) & 43.80  (-0.23\%) & 43.80  (-0.45\%) & 8.20  (+10.81\%) & 18.90  (+18.12\%) & 25.60  (+21.33\%) & 25.60  (+21.33\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 40  & \cellcolor{highlightColor}\textbf{21.20}  (+0.95\%) & \cellcolor{highlightColor}\textbf{36.60}  (+0.55\%) & \cellcolor{highlightColor}\textbf{44.40}  (+1.14\%) & \cellcolor{highlightColor}\textbf{44.50}  (+1.14\%) & 7.20  (-2.70\%) & 16.40  (+2.50\%) & 22.10  (+4.74\%) & 22.10  (+4.74\%) \\ 
  &  \quad+\textbf{\methodname(Ours)}& 10  & 18.70  (-10.95\%) & 31.50  (-13.46\%) & 37.60  (-14.35\%) & 37.60  (-14.55\%) & \cellcolor{highlightColor}\textbf{9.40}  (+27.03\%) & \cellcolor{highlightColor}\textbf{24.00}  (+50.00\%) & \cellcolor{highlightColor}\textbf{32.70}  (+54.98\%) & \cellcolor{highlightColor}\textbf{32.70}  (+54.98\%) \\ 
    \cmidrule(lr){2-11}
    \cmidrule(lr){1-11}
    \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l|l|l|l|cccccc|cccccc}
    \hline
      \multirow{2}{*}{$\mathcal{F}$} & \multirow{2}{*}{Mode} & \multirow{2}{*}{Corruption} & \multirow{2}{*}{Method} & \multicolumn{6}{c}{\textbf{With Constraint}} & \multicolumn{6}{c}{\textbf{No Constraint}}  \\ 
        \cmidrule(lr){5-10} \cmidrule(lr){11-16} 
  & & & & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50} & \textbf{R@10} & \textbf{R@20} & \textbf{R@50} & \textbf{mR@10} & \textbf{mR@20} & \textbf{mR@50}  \\ \hline
   \multirow{128}{*}{0.5} &      \multirow{128}{*}{sgcls} & \multirow{8}{*}{Gaussian Noise} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{13.2} & \cellcolor{highlightColor} \textbf{13.5} & \cellcolor{highlightColor} \textbf{13.5} & \cellcolor{highlightColor} \textbf{7.9} & \cellcolor{highlightColor} \textbf{8.4} & \cellcolor{highlightColor} \textbf{8.4} & \cellcolor{highlightColor} \textbf{22.1} & \cellcolor{highlightColor} \textbf{27.2} & \cellcolor{highlightColor} \textbf{28.7} & \cellcolor{highlightColor} \textbf{13.1} & \cellcolor{highlightColor} \textbf{18.9} & \cellcolor{highlightColor} \textbf{25.7}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 7.9 (-40.2\%) & 8.1 (-40.0\%) & 8.1 (-40.0\%) & 5.1 (-35.4\%) & 5.4 (-35.7\%) & 5.4 (-35.7\%) & 12.0 (-45.7\%) & 18.1 (-33.5\%) & 22.8 (-20.6\%) & 7.0 (-46.6\%) & 11.7 (-38.1\%) & 19.8 (-23.0\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 10.1 & 10.4 & 10.4 & 5.5 & 5.8 & 5.8 & \cellcolor{highlightColor} \textbf{15.2} & \cellcolor{highlightColor} \textbf{21.7} & \cellcolor{highlightColor} \textbf{24.4} & 8.2 & 13.6 & \cellcolor{highlightColor} \textbf{22.2}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{11.2} (+10.9\%) & \cellcolor{highlightColor} \textbf{11.4} (+9.6\%) & \cellcolor{highlightColor} \textbf{11.4} (+9.6\%) & \cellcolor{highlightColor} \textbf{7.5} (+36.4\%) & \cellcolor{highlightColor} \textbf{8.0} (+37.9\%) & \cellcolor{highlightColor} \textbf{8.0} (+37.9\%) & 14.8 (-2.6\%) & 20.0 (-7.8\%) & 23.1 (-5.3\%) & \cellcolor{highlightColor} \textbf{9.7} (+18.3\%) & \cellcolor{highlightColor} \textbf{14.5} (+6.6\%) & 21.6 (-2.7\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{10.1} & \cellcolor{highlightColor} \textbf{10.5} & \cellcolor{highlightColor} \textbf{10.5} & 5.9 & 6.4 & 6.4 & \cellcolor{highlightColor} \textbf{15.2} & \cellcolor{highlightColor} \textbf{21.1} & \cellcolor{highlightColor} \textbf{23.6} & 8.5 & 13.9 & 21.4  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 10.0 (-1.0\%) & 10.3 (-1.9\%) & 10.3 (-1.9\%) & \cellcolor{highlightColor} \textbf{9.4} (+59.3\%) & \cellcolor{highlightColor} \textbf{10.2} (+59.4\%) & \cellcolor{highlightColor} \textbf{10.2} (+59.4\%) & 14.5 (-4.6\%) & 20.1 (-4.7\%) & 23.3 (-1.3\%) & \cellcolor{highlightColor} \textbf{11.4} (+34.1\%) & \cellcolor{highlightColor} \textbf{16.3} (+17.3\%) & \cellcolor{highlightColor} \textbf{23.0} (+7.5\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{13.1} & \cellcolor{highlightColor} \textbf{13.5} & \cellcolor{highlightColor} \textbf{13.5} & 5.7 & 6.1 & 6.1 & \cellcolor{highlightColor} \textbf{17.3} & \cellcolor{highlightColor} \textbf{22.2} & \cellcolor{highlightColor} \textbf{24.7} & 8.1 & 14.0 & 22.6  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 12.3 (-6.1\%) & 12.6 (-6.7\%) & 12.6 (-6.7\%) & \cellcolor{highlightColor} \textbf{8.3} (+45.6\%) & \cellcolor{highlightColor} \textbf{8.8} (+44.3\%) & \cellcolor{highlightColor} \textbf{8.8} (+44.3\%) & 15.8 (-8.7\%) & 21.3 (-4.1\%) & 24.3 (-1.6\%) & \cellcolor{highlightColor} \textbf{10.2} (+25.9\%) & \cellcolor{highlightColor} \textbf{15.8} (+12.9\%) & \cellcolor{highlightColor} \textbf{22.8} (+0.9\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Shot Noise} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{10.7} & \cellcolor{highlightColor} \textbf{11.1} & \cellcolor{highlightColor} \textbf{11.1} & \cellcolor{highlightColor} \textbf{5.8} & \cellcolor{highlightColor} \textbf{6.2} & \cellcolor{highlightColor} \textbf{6.2} & \cellcolor{highlightColor} \textbf{16.5} & \cellcolor{highlightColor} \textbf{22.8} & \cellcolor{highlightColor} \textbf{25.6} & \cellcolor{highlightColor} \textbf{8.5} & \cellcolor{highlightColor} \textbf{14.2} & \cellcolor{highlightColor} \textbf{24.7}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 8.4 (-21.5\%) & 8.7 (-21.6\%) & 8.7 (-21.6\%) & 5.7 (-1.7\%) & 6.1 (-1.6\%) & 6.1 (-1.6\%) & 12.5 (-24.2\%) & 18.9 (-17.1\%) & 23.8 (-7.0\%) & 7.5 (-11.8\%) & 12.8 (-9.9\%) & 20.8 (-15.8\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 10.6 & 11.0 & 11.0 & 5.9 & 6.2 & 6.2 & 15.8 & \cellcolor{highlightColor} \textbf{22.7} & \cellcolor{highlightColor} \textbf{25.3} & 8.7 & 14.0 & 22.5  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{11.9} (+12.3\%) & \cellcolor{highlightColor} \textbf{12.3} (+11.8\%) & \cellcolor{highlightColor} \textbf{12.3} (+11.8\%) & \cellcolor{highlightColor} \textbf{8.1} (+37.3\%) & \cellcolor{highlightColor} \textbf{8.6} (+38.7\%) & \cellcolor{highlightColor} \textbf{8.6} (+38.7\%) & \cellcolor{highlightColor} \textbf{15.8} (0.0\%) & 21.4 (-5.7\%) & 25.2 (-0.4\%) & \cellcolor{highlightColor} \textbf{10.4} (+19.5\%) & \cellcolor{highlightColor} \textbf{16.0} (+14.3\%) & \cellcolor{highlightColor} \textbf{23.5} (+4.4\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 10.4 & \cellcolor{highlightColor} \textbf{10.9} & \cellcolor{highlightColor} \textbf{10.9} & 6.6 & 7.2 & 7.2 & \cellcolor{highlightColor} \textbf{15.7} & \cellcolor{highlightColor} \textbf{21.8} & \cellcolor{highlightColor} \textbf{24.1} & 9.3 & 14.9 & 23.1  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{10.4} (0.0\%) & 10.7 (-1.8\%) & 10.7 (-1.8\%) & \cellcolor{highlightColor} \textbf{9.3} (+40.9\%) & \cellcolor{highlightColor} \textbf{10.0} (+38.9\%) & \cellcolor{highlightColor} \textbf{10.0} (+38.9\%) & 14.9 (-5.1\%) & 20.6 (-5.5\%) & 23.9 (-0.8\%) & \cellcolor{highlightColor} \textbf{11.4} (+22.6\%) & \cellcolor{highlightColor} \textbf{16.9} (+13.4\%) & \cellcolor{highlightColor} \textbf{23.5} (+1.7\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{13.7} & \cellcolor{highlightColor} \textbf{14.1} & \cellcolor{highlightColor} \textbf{14.1} & 6.3 & 6.7 & 6.7 & \cellcolor{highlightColor} \textbf{17.7} & \cellcolor{highlightColor} \textbf{22.8} & \cellcolor{highlightColor} \textbf{25.4} & 8.7 & 14.4 & 22.8  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 12.7 (-7.3\%) & 13.1 (-7.1\%) & 13.1 (-7.1\%) & \cellcolor{highlightColor} \textbf{8.4} (+33.3\%) & \cellcolor{highlightColor} \textbf{8.8} (+31.3\%) & \cellcolor{highlightColor} \textbf{8.8} (+31.3\%) & 16.4 (-7.3\%) & 22.2 (-2.6\%) & 25.3 (-0.4\%) & \cellcolor{highlightColor} \textbf{10.3} (+18.4\%) & \cellcolor{highlightColor} \textbf{16.3} (+13.2\%) & \cellcolor{highlightColor} \textbf{24.1} (+5.7\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Impulse Noise} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{9.7} & \cellcolor{highlightColor} \textbf{10.2} & \cellcolor{highlightColor} \textbf{10.2} & \cellcolor{highlightColor} \textbf{5.1} & \cellcolor{highlightColor} \textbf{5.6} & \cellcolor{highlightColor} \textbf{5.6} & \cellcolor{highlightColor} \textbf{14.8} & \cellcolor{highlightColor} \textbf{20.0} & \cellcolor{highlightColor} \textbf{22.1} & \cellcolor{highlightColor} \textbf{7.6} & \cellcolor{highlightColor} \textbf{13.4} & \cellcolor{highlightColor} \textbf{21.4}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 7.1 (-26.8\%) & 7.2 (-29.4\%) & 7.2 (-29.4\%) & 4.7 (-7.8\%) & 4.9 (-12.5\%) & 4.9 (-12.5\%) & 10.6 (-28.4\%) & 15.9 (-20.5\%) & 19.9 (-10.0\%) & 6.1 (-19.7\%) & 10.2 (-23.9\%) & 17.6 (-17.8\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{10.1} & \cellcolor{highlightColor} \textbf{10.5} & \cellcolor{highlightColor} \textbf{10.5} & 5.1 & 5.6 & 5.6 & \cellcolor{highlightColor} \textbf{14.7} & \cellcolor{highlightColor} \textbf{21.0} & \cellcolor{highlightColor} \textbf{23.6} & 7.5 & \cellcolor{highlightColor} \textbf{12.7} & \cellcolor{highlightColor} \textbf{21.6}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 9.4 (-6.9\%) & 9.7 (-7.6\%) & 9.7 (-7.6\%) & \cellcolor{highlightColor} \textbf{6.1} (+19.6\%) & \cellcolor{highlightColor} \textbf{6.6} (+17.9\%) & \cellcolor{highlightColor} \textbf{6.6} (+17.9\%) & 12.9 (-12.2\%) & 17.3 (-17.6\%) & 20.3 (-14.0\%) & \cellcolor{highlightColor} \textbf{8.1} (+8.0\%) & 12.1 (-4.7\%) & 19.1 (-11.6\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{10.2} & \cellcolor{highlightColor} \textbf{10.6} & \cellcolor{highlightColor} \textbf{10.6} & 5.8 & 6.3 & 6.3 & \cellcolor{highlightColor} \textbf{15.4} & \cellcolor{highlightColor} \textbf{20.9} & \cellcolor{highlightColor} \textbf{22.8} & 8.5 & 14.1 & \cellcolor{highlightColor} \textbf{22.0}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 10.1 (-1.0\%) & 10.3 (-2.8\%) & 10.3 (-2.8\%) & \cellcolor{highlightColor} \textbf{8.5} (+46.6\%) & \cellcolor{highlightColor} \textbf{8.9} (+41.3\%) & \cellcolor{highlightColor} \textbf{8.9} (+41.3\%) & 14.2 (-7.8\%) & 19.3 (-7.7\%) & 22.1 (-3.1\%) & \cellcolor{highlightColor} \textbf{10.4} (+22.4\%) & \cellcolor{highlightColor} \textbf{15.4} (+9.2\%) & 21.4 (-2.7\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{13.3} & \cellcolor{highlightColor} \textbf{13.7} & \cellcolor{highlightColor} \textbf{13.7} & 5.7 & 6.1 & 6.1 & \cellcolor{highlightColor} \textbf{17.0} & \cellcolor{highlightColor} \textbf{21.7} & \cellcolor{highlightColor} \textbf{23.8} & 8.2 & 13.5 & 20.8  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 12.0 (-9.8\%) & 12.4 (-9.5\%) & 12.4 (-9.5\%) & \cellcolor{highlightColor} \textbf{7.1} (+24.6\%) & \cellcolor{highlightColor} \textbf{7.7} (+26.2\%) & \cellcolor{highlightColor} \textbf{7.7} (+26.2\%) & 15.0 (-11.8\%) & 20.2 (-6.9\%) & 22.9 (-3.8\%) & \cellcolor{highlightColor} \textbf{9.1} (+11.0\%) & \cellcolor{highlightColor} \textbf{14.5} (+7.4\%) & \cellcolor{highlightColor} \textbf{21.0} (+1.0\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Speckle Noise} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{11.4} & \cellcolor{highlightColor} \textbf{11.9} & \cellcolor{highlightColor} \textbf{11.9} & 6.8 & 7.5 & 7.5 & \cellcolor{highlightColor} \textbf{17.7} & \cellcolor{highlightColor} \textbf{24.7} & 27.6 & \cellcolor{highlightColor} \textbf{10.2} & \cellcolor{highlightColor} \textbf{17.0} & \cellcolor{highlightColor} \textbf{27.8}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 9.8 (-14.0\%) & 10.1 (-15.1\%) & 10.1 (-15.1\%) & \cellcolor{highlightColor} \textbf{7.0} (+2.9\%) & \cellcolor{highlightColor} \textbf{7.5} (0.0\%) & \cellcolor{highlightColor} \textbf{7.5} (0.0\%) & 14.6 (-17.5\%) & 21.9 (-11.3\%) & \cellcolor{highlightColor} \textbf{27.8} (+0.7\%) & 9.2 (-9.8\%) & 15.7 (-7.6\%) & 24.9 (-10.4\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 12.5 & 13.2 & 13.2 & 7.1 & 7.8 & 7.8 & \cellcolor{highlightColor} \textbf{18.8} & \cellcolor{highlightColor} \textbf{26.8} & \cellcolor{highlightColor} \textbf{30.2} & 10.6 & 17.5 & 28.1  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{13.6} (+8.8\%) & \cellcolor{highlightColor} \textbf{13.9} (+5.3\%) & \cellcolor{highlightColor} \textbf{13.9} (+5.3\%) & \cellcolor{highlightColor} \textbf{9.7} (+36.6\%) & \cellcolor{highlightColor} \textbf{10.4} (+33.3\%) & \cellcolor{highlightColor} \textbf{10.4} (+33.3\%) & 18.1 (-3.7\%) & 24.6 (-8.2\%) & 28.9 (-4.3\%) & \cellcolor{highlightColor} \textbf{12.6} (+18.9\%) & \cellcolor{highlightColor} \textbf{19.3} (+10.3\%) & \cellcolor{highlightColor} \textbf{28.1} (0.0\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 12.1 & \cellcolor{highlightColor} \textbf{12.7} & \cellcolor{highlightColor} \textbf{12.7} & 7.6 & 8.3 & 8.3 & \cellcolor{highlightColor} \textbf{18.8} & \cellcolor{highlightColor} \textbf{26.0} & \cellcolor{highlightColor} \textbf{28.7} & 11.2 & 17.9 & \cellcolor{highlightColor} \textbf{28.3}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{12.1} (0.0\%) & 12.5 (-1.6\%) & 12.5 (-1.6\%) & \cellcolor{highlightColor} \textbf{10.5} (+38.2\%) & \cellcolor{highlightColor} \textbf{11.3} (+36.1\%) & \cellcolor{highlightColor} \textbf{11.3} (+36.1\%) & 17.1 (-9.0\%) & 23.4 (-10.0\%) & 27.4 (-4.5\%) & \cellcolor{highlightColor} \textbf{12.8} (+14.3\%) & \cellcolor{highlightColor} \textbf{19.1} (+6.7\%) & 27.7 (-2.1\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{16.1} & \cellcolor{highlightColor} \textbf{16.6} & \cellcolor{highlightColor} \textbf{16.6} & 7.5 & 8.1 & 8.1 & \cellcolor{highlightColor} \textbf{20.9} & \cellcolor{highlightColor} \textbf{26.8} & \cellcolor{highlightColor} \textbf{29.9} & 10.5 & 18.1 & 28.4  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 14.5 (-9.9\%) & 15.1 (-9.0\%) & 15.1 (-9.0\%) & \cellcolor{highlightColor} \textbf{9.9} (+32.0\%) & \cellcolor{highlightColor} \textbf{10.9} (+34.6\%) & \cellcolor{highlightColor} \textbf{10.9} (+34.6\%) & 18.6 (-11.0\%) & 25.4 (-5.2\%) & 29.6 (-1.0\%) & \cellcolor{highlightColor} \textbf{12.3} (+17.1\%) & \cellcolor{highlightColor} \textbf{19.9} (+9.9\%) & \cellcolor{highlightColor} \textbf{28.9} (+1.8\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Gaussian Blur} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{16.1} & \cellcolor{highlightColor} \textbf{16.9} & \cellcolor{highlightColor} \textbf{16.9} & 9.6 & 10.6 & 10.6 & \cellcolor{highlightColor} \textbf{24.5} & \cellcolor{highlightColor} \textbf{33.9} & \cellcolor{highlightColor} \textbf{38.3} & \cellcolor{highlightColor} \textbf{13.7} & \cellcolor{highlightColor} \textbf{21.9} & \cellcolor{highlightColor} \textbf{37.2}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 13.7 (-14.9\%) & 14.2 (-16.0\%) & 14.2 (-16.0\%) & \cellcolor{highlightColor} \textbf{10.5} (+9.4\%) & \cellcolor{highlightColor} \textbf{11.1} (+4.7\%) & \cellcolor{highlightColor} \textbf{11.1} (+4.7\%) & 19.9 (-18.8\%) & 29.7 (-12.4\%) & 38.0 (-0.8\%) & 12.9 (-5.8\%) & 21.0 (-4.1\%) & 35.9 (-3.5\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 19.1 & 20.2 & 20.2 & 11.1 & 12.4 & 12.4 & \cellcolor{highlightColor} \textbf{28.1} & \cellcolor{highlightColor} \textbf{39.8} & \cellcolor{highlightColor} \textbf{44.8} & 16.4 & 26.2 & \cellcolor{highlightColor} \textbf{42.0}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{19.6} (+2.6\%) & \cellcolor{highlightColor} \textbf{20.2} (0.0\%) & \cellcolor{highlightColor} \textbf{20.2} (0.0\%) & \cellcolor{highlightColor} \textbf{14.4} (+29.7\%) & \cellcolor{highlightColor} \textbf{15.6} (+25.8\%) & \cellcolor{highlightColor} \textbf{15.6} (+25.8\%) & 25.6 (-8.9\%) & 35.3 (-11.3\%) & 42.6 (-4.9\%) & \cellcolor{highlightColor} \textbf{18.1} (+10.4\%) & \cellcolor{highlightColor} \textbf{27.1} (+3.4\%) & 41.7 (-0.7\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 16.9 & \cellcolor{highlightColor} \textbf{17.9} & \cellcolor{highlightColor} \textbf{17.9} & 11.1 & 12.3 & 12.3 & \cellcolor{highlightColor} \textbf{25.8} & \cellcolor{highlightColor} \textbf{35.2} & \cellcolor{highlightColor} \textbf{38.6} & 16.1 & 24.5 & 37.8  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{17.3} (+2.4\%) & 17.8 (-0.6\%) & 17.8 (-0.6\%) & \cellcolor{highlightColor} \textbf{15.6} (+40.5\%) & \cellcolor{highlightColor} \textbf{16.8} (+36.6\%) & \cellcolor{highlightColor} \textbf{16.8} (+36.6\%) & 23.9 (-7.4\%) & 32.8 (-6.8\%) & 37.7 (-2.3\%) & \cellcolor{highlightColor} \textbf{18.2} (+13.0\%) & \cellcolor{highlightColor} \textbf{26.5} (+8.2\%) & \cellcolor{highlightColor} \textbf{38.5} (+1.9\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{26.0} & \cellcolor{highlightColor} \textbf{27.1} & \cellcolor{highlightColor} \textbf{27.1} & 12.4 & 13.6 & 13.6 & \cellcolor{highlightColor} \textbf{32.6} & \cellcolor{highlightColor} \textbf{41.1} & \cellcolor{highlightColor} \textbf{45.5} & 16.3 & 26.4 & 42.4  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 21.6 (-16.9\%) & 22.5 (-17.0\%) & 22.5 (-17.0\%) & \cellcolor{highlightColor} \textbf{14.9} (+20.2\%) & \cellcolor{highlightColor} \textbf{16.3} (+19.9\%) & \cellcolor{highlightColor} \textbf{16.3} (+19.9\%) & 27.6 (-15.3\%) & 37.2 (-9.5\%) & 42.9 (-5.7\%) & \cellcolor{highlightColor} \textbf{17.9} (+9.8\%) & \cellcolor{highlightColor} \textbf{28.2} (+6.8\%) & \cellcolor{highlightColor} \textbf{42.7} (+0.7\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Defocus Blur} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{16.4} & \cellcolor{highlightColor} \textbf{17.2} & \cellcolor{highlightColor} \textbf{17.2} & 9.7 & 10.6 & 10.6 & \cellcolor{highlightColor} \textbf{24.5} & \cellcolor{highlightColor} \textbf{34.0} & \cellcolor{highlightColor} \textbf{38.4} & \cellcolor{highlightColor} \textbf{13.5} & \cellcolor{highlightColor} \textbf{21.6} & \cellcolor{highlightColor} \textbf{36.4}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 13.7 (-16.5\%) & 14.2 (-17.4\%) & 14.2 (-17.4\%) & \cellcolor{highlightColor} \textbf{10.3} (+6.2\%) & \cellcolor{highlightColor} \textbf{10.9} (+2.8\%) & \cellcolor{highlightColor} \textbf{10.9} (+2.8\%) & 20.0 (-18.4\%) & 29.9 (-12.1\%) & 38.2 (-0.5\%) & 12.6 (-6.7\%) & 21.0 (-2.8\%) & 36.3 (-0.3\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 18.8 & 20.0 & 20.0 & 10.8 & 12.1 & 12.1 & \cellcolor{highlightColor} \textbf{27.6} & \cellcolor{highlightColor} \textbf{39.0} & \cellcolor{highlightColor} \textbf{44.0} & 16.0 & 25.6 & 41.8  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{19.6} (+4.3\%) & \cellcolor{highlightColor} \textbf{20.2} (+1.0\%) & \cellcolor{highlightColor} \textbf{20.2} (+1.0\%) & \cellcolor{highlightColor} \textbf{14.3} (+32.4\%) & \cellcolor{highlightColor} \textbf{15.6} (+28.9\%) & \cellcolor{highlightColor} \textbf{15.6} (+28.9\%) & 25.6 (-7.2\%) & 35.4 (-9.2\%) & 42.7 (-3.0\%) & \cellcolor{highlightColor} \textbf{18.0} (+12.5\%) & \cellcolor{highlightColor} \textbf{27.0} (+5.5\%) & \cellcolor{highlightColor} \textbf{41.8} (0.0\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 17.1 & \cellcolor{highlightColor} \textbf{18.0} & \cellcolor{highlightColor} \textbf{18.0} & 11.2 & 12.2 & 12.2 & \cellcolor{highlightColor} \textbf{25.8} & \cellcolor{highlightColor} \textbf{35.0} & \cellcolor{highlightColor} \textbf{38.4} & 15.9 & 24.1 & 35.8  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{17.4} (+1.8\%) & 17.9 (-0.6\%) & 17.9 (-0.6\%) & \cellcolor{highlightColor} \textbf{15.2} (+35.7\%) & \cellcolor{highlightColor} \textbf{16.6} (+36.1\%) & \cellcolor{highlightColor} \textbf{16.6} (+36.1\%) & 23.9 (-7.4\%) & 32.7 (-6.6\%) & 37.5 (-2.3\%) & \cellcolor{highlightColor} \textbf{17.9} (+12.6\%) & \cellcolor{highlightColor} \textbf{26.1} (+8.3\%) & \cellcolor{highlightColor} \textbf{38.0} (+6.1\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{25.1} & \cellcolor{highlightColor} \textbf{26.2} & \cellcolor{highlightColor} \textbf{26.2} & 12.0 & 13.1 & 13.1 & \cellcolor{highlightColor} \textbf{31.6} & \cellcolor{highlightColor} \textbf{40.0} & \cellcolor{highlightColor} \textbf{44.4} & 15.9 & 25.6 & 41.5  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 22.0 (-12.4\%) & 22.9 (-12.6\%) & 22.9 (-12.6\%) & \cellcolor{highlightColor} \textbf{14.7} (+22.5\%) & \cellcolor{highlightColor} \textbf{16.3} (+24.4\%) & \cellcolor{highlightColor} \textbf{16.3} (+24.4\%) & 28.0 (-11.4\%) & 37.6 (-6.0\%) & 43.3 (-2.5\%) & \cellcolor{highlightColor} \textbf{17.8} (+11.9\%) & \cellcolor{highlightColor} \textbf{28.0} (+9.4\%) & \cellcolor{highlightColor} \textbf{43.1} (+3.9\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Fog} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{16.9} & \cellcolor{highlightColor} \textbf{17.7} & \cellcolor{highlightColor} \textbf{17.7} & 9.8 & 10.6 & 10.6 & \cellcolor{highlightColor} \textbf{25.9} & \cellcolor{highlightColor} \textbf{36.0} & 40.7 & \cellcolor{highlightColor} \textbf{14.2} & \cellcolor{highlightColor} \textbf{23.4} & \cellcolor{highlightColor} \textbf{38.8}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 15.4 (-8.9\%) & 16.0 (-9.6\%) & 16.0 (-9.6\%) & \cellcolor{highlightColor} \textbf{11.4} (+16.3\%) & \cellcolor{highlightColor} \textbf{12.2} (+15.1\%) & \cellcolor{highlightColor} \textbf{12.2} (+15.1\%) & 22.2 (-14.3\%) & 32.5 (-9.7\%) & \cellcolor{highlightColor} \textbf{41.5} (+2.0\%) & 13.9 (-2.1\%) & 22.6 (-3.4\%) & 38.1 (-1.8\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 19.7 & 20.8 & 20.8 & 10.8 & 12.0 & 12.0 & \cellcolor{highlightColor} \textbf{29.0} & \cellcolor{highlightColor} \textbf{41.0} & \cellcolor{highlightColor} \textbf{46.1} & 16.2 & 26.4 & 42.5  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{21.6} (+9.6\%) & \cellcolor{highlightColor} \textbf{22.3} (+7.2\%) & \cellcolor{highlightColor} \textbf{22.3} (+7.2\%) & \cellcolor{highlightColor} \textbf{15.2} (+40.7\%) & \cellcolor{highlightColor} \textbf{16.6} (+38.3\%) & \cellcolor{highlightColor} \textbf{16.6} (+38.3\%) & 27.7 (-4.5\%) & 38.1 (-7.1\%) & 45.6 (-1.1\%) & \cellcolor{highlightColor} \textbf{18.8} (+16.0\%) & \cellcolor{highlightColor} \textbf{28.7} (+8.7\%) & \cellcolor{highlightColor} \textbf{43.2} (+1.6\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 18.1 & 19.1 & 19.1 & 11.7 & 12.9 & 12.9 & \cellcolor{highlightColor} \textbf{27.4} & \cellcolor{highlightColor} \textbf{37.7} & \cellcolor{highlightColor} \textbf{41.7} & 16.9 & 26.1 & 39.3  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{19.1} (+5.5\%) & \cellcolor{highlightColor} \textbf{19.8} (+3.7\%) & \cellcolor{highlightColor} \textbf{19.8} (+3.7\%) & \cellcolor{highlightColor} \textbf{15.8} (+35.0\%) & \cellcolor{highlightColor} \textbf{17.4} (+34.9\%) & \cellcolor{highlightColor} \textbf{17.4} (+34.9\%) & 26.2 (-4.4\%) & 35.8 (-5.0\%) & 41.3 (-1.0\%) & \cellcolor{highlightColor} \textbf{18.8} (+11.2\%) & \cellcolor{highlightColor} \textbf{28.1} (+7.7\%) & \cellcolor{highlightColor} \textbf{40.2} (+2.3\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{26.5} & \cellcolor{highlightColor} \textbf{27.6} & \cellcolor{highlightColor} \textbf{27.6} & 12.7 & 13.8 & 13.8 & \cellcolor{highlightColor} \textbf{33.2} & \cellcolor{highlightColor} \textbf{42.0} & \cellcolor{highlightColor} \textbf{46.4} & 16.6 & 26.6 & 42.1  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 23.8 (-10.2\%) & 24.7 (-10.5\%) & 24.7 (-10.5\%) & \cellcolor{highlightColor} \textbf{15.8} (+24.4\%) & \cellcolor{highlightColor} \textbf{17.4} (+26.1\%) & \cellcolor{highlightColor} \textbf{17.4} (+26.1\%) & 29.9 (-9.9\%) & 39.9 (-5.0\%) & 45.9 (-1.1\%) & \cellcolor{highlightColor} \textbf{18.9} (+13.9\%) & \cellcolor{highlightColor} \textbf{29.9} (+12.4\%) & \cellcolor{highlightColor} \textbf{43.0} (+2.1\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Frost} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{13.6} & \cellcolor{highlightColor} \textbf{14.4} & \cellcolor{highlightColor} \textbf{14.4} & 8.2 & \cellcolor{highlightColor} \textbf{9.0} & \cellcolor{highlightColor} \textbf{9.0} & \cellcolor{highlightColor} \textbf{20.3} & \cellcolor{highlightColor} \textbf{28.3} & \cellcolor{highlightColor} \textbf{32.2} & \cellcolor{highlightColor} \textbf{11.6} & \cellcolor{highlightColor} \textbf{18.7} & \cellcolor{highlightColor} \textbf{33.4}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 11.1 (-18.4\%) & 11.4 (-20.8\%) & 11.4 (-20.8\%) & \cellcolor{highlightColor} \textbf{8.3} (+1.2\%) & 8.7 (-3.3\%) & 8.7 (-3.3\%) & 15.7 (-22.7\%) & 23.4 (-17.3\%) & 30.2 (-6.2\%) & 9.9 (-14.7\%) & 16.9 (-9.6\%) & 31.3 (-6.3\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 15.4 & 16.3 & 16.3 & 9.0 & 9.9 & 9.9 & \cellcolor{highlightColor} \textbf{22.7} & \cellcolor{highlightColor} \textbf{32.0} & \cellcolor{highlightColor} \textbf{36.2} & 13.1 & 21.3 & \cellcolor{highlightColor} \textbf{36.0}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{16.3} (+5.8\%) & \cellcolor{highlightColor} \textbf{16.7} (+2.5\%) & \cellcolor{highlightColor} \textbf{16.7} (+2.5\%) & \cellcolor{highlightColor} \textbf{12.4} (+37.8\%) & \cellcolor{highlightColor} \textbf{13.3} (+34.3\%) & \cellcolor{highlightColor} \textbf{13.3} (+34.3\%) & 21.2 (-6.6\%) & 29.3 (-8.4\%) & 35.0 (-3.3\%) & \cellcolor{highlightColor} \textbf{15.0} (+14.5\%) & \cellcolor{highlightColor} \textbf{23.2} (+8.9\%) & 34.7 (-3.6\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{14.1} & \cellcolor{highlightColor} \textbf{14.8} & \cellcolor{highlightColor} \textbf{14.8} & 9.6 & 10.5 & 10.5 & \cellcolor{highlightColor} \textbf{21.1} & \cellcolor{highlightColor} \textbf{29.0} & \cellcolor{highlightColor} \textbf{32.1} & 13.3 & 20.9 & 32.4  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 13.8 (-2.1\%) & 14.2 (-4.1\%) & 14.2 (-4.1\%) & \cellcolor{highlightColor} \textbf{13.8} (+43.7\%) & \cellcolor{highlightColor} \textbf{15.3} (+45.7\%) & \cellcolor{highlightColor} \textbf{15.3} (+45.7\%) & 18.6 (-11.8\%) & 26.1 (-10.0\%) & 30.4 (-5.3\%) & \cellcolor{highlightColor} \textbf{15.8} (+18.8\%) & \cellcolor{highlightColor} \textbf{23.4} (+12.0\%) & \cellcolor{highlightColor} \textbf{32.5} (+0.3\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{20.5} & \cellcolor{highlightColor} \textbf{21.3} & \cellcolor{highlightColor} \textbf{21.3} & 9.9 & 10.8 & 10.8 & \cellcolor{highlightColor} \textbf{25.8} & \cellcolor{highlightColor} \textbf{32.8} & \cellcolor{highlightColor} \textbf{36.7} & 12.9 & 21.3 & 34.4  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 18.4 (-10.2\%) & 19.1 (-10.3\%) & 19.1 (-10.3\%) & \cellcolor{highlightColor} \textbf{13.2} (+33.3\%) & \cellcolor{highlightColor} \textbf{14.4} (+33.3\%) & \cellcolor{highlightColor} \textbf{14.4} (+33.3\%) & 23.1 (-10.5\%) & 31.5 (-4.0\%) & 36.4 (-0.8\%) & \cellcolor{highlightColor} \textbf{15.4} (+19.4\%) & \cellcolor{highlightColor} \textbf{24.6} (+15.5\%) & \cellcolor{highlightColor} \textbf{37.7} (+9.6\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Spatter} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{15.6} & \cellcolor{highlightColor} \textbf{16.5} & \cellcolor{highlightColor} \textbf{16.5} & 8.5 & \cellcolor{highlightColor} \textbf{9.4} & \cellcolor{highlightColor} \textbf{9.4} & \cellcolor{highlightColor} \textbf{23.6} & \cellcolor{highlightColor} \textbf{32.7} & \cellcolor{highlightColor} \textbf{36.8} & \cellcolor{highlightColor} \textbf{12.3} & \cellcolor{highlightColor} \textbf{20.1} & \cellcolor{highlightColor} \textbf{35.5}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 12.9 (-17.3\%) & 13.4 (-18.8\%) & 13.4 (-18.8\%) & \cellcolor{highlightColor} \textbf{8.5} (0.0\%) & 8.9 (-5.3\%) & 8.9 (-5.3\%) & 18.6 (-21.2\%) & 28.0 (-14.4\%) & 36.0 (-2.2\%) & 10.8 (-12.2\%) & 18.2 (-9.5\%) & 33.4 (-5.9\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 18.2 & 19.3 & 19.3 & 9.8 & 10.9 & 10.9 & \cellcolor{highlightColor} \textbf{26.8} & \cellcolor{highlightColor} \textbf{37.8} & \cellcolor{highlightColor} \textbf{42.5} & 14.3 & 23.6 & \cellcolor{highlightColor} \textbf{39.6}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{20.0} (+9.9\%) & \cellcolor{highlightColor} \textbf{20.7} (+7.3\%) & \cellcolor{highlightColor} \textbf{20.7} (+7.3\%) & \cellcolor{highlightColor} \textbf{12.4} (+26.5\%) & \cellcolor{highlightColor} \textbf{13.8} (+26.6\%) & \cellcolor{highlightColor} \textbf{13.8} (+26.6\%) & 25.1 (-6.3\%) & 34.5 (-8.7\%) & 41.1 (-3.3\%) & \cellcolor{highlightColor} \textbf{15.7} (+9.8\%) & \cellcolor{highlightColor} \textbf{24.5} (+3.8\%) & 38.0 (-4.0\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 16.4 & \cellcolor{highlightColor} \textbf{17.3} & \cellcolor{highlightColor} \textbf{17.3} & 10.0 & 11.1 & 11.1 & \cellcolor{highlightColor} \textbf{24.6} & \cellcolor{highlightColor} \textbf{33.6} & \cellcolor{highlightColor} \textbf{36.9} & 14.6 & 22.3 & 34.6  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{16.4} (0.0\%) & 17.0 (-1.7\%) & 17.0 (-1.7\%) & \cellcolor{highlightColor} \textbf{13.9} (+39.0\%) & \cellcolor{highlightColor} \textbf{15.2} (+36.9\%) & \cellcolor{highlightColor} \textbf{15.2} (+36.9\%) & 22.6 (-8.1\%) & 31.1 (-7.4\%) & 36.4 (-1.4\%) & \cellcolor{highlightColor} \textbf{16.4} (+12.3\%) & \cellcolor{highlightColor} \textbf{24.0} (+7.6\%) & \cellcolor{highlightColor} \textbf{35.6} (+2.9\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{23.9} & \cellcolor{highlightColor} \textbf{24.9} & \cellcolor{highlightColor} \textbf{24.9} & 10.9 & 11.9 & 11.9 & \cellcolor{highlightColor} \textbf{29.6} & 37.4 & 41.4 & 14.3 & 23.5 & 37.8  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 22.5 (-5.9\%) & 23.4 (-6.0\%) & 23.4 (-6.0\%) & \cellcolor{highlightColor} \textbf{14.1} (+29.4\%) & \cellcolor{highlightColor} \textbf{15.4} (+29.4\%) & \cellcolor{highlightColor} \textbf{15.4} (+29.4\%) & 27.9 (-5.7\%) & \cellcolor{highlightColor} \textbf{37.4} (0.0\%) & \cellcolor{highlightColor} \textbf{43.0} (+3.9\%) & \cellcolor{highlightColor} \textbf{16.8} (+17.5\%) & \cellcolor{highlightColor} \textbf{26.8} (+14.0\%) & \cellcolor{highlightColor} \textbf{39.8} (+5.3\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Contrast} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{14.9} & \cellcolor{highlightColor} \textbf{15.6} & \cellcolor{highlightColor} \textbf{15.6} & 8.4 & 9.1 & 9.1 & \cellcolor{highlightColor} \textbf{22.7} & \cellcolor{highlightColor} \textbf{31.5} & \cellcolor{highlightColor} \textbf{35.4} & \cellcolor{highlightColor} \textbf{12.0} & \cellcolor{highlightColor} \textbf{20.0} & 33.0  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 12.1 (-18.8\%) & 12.6 (-19.2\%) & 12.6 (-19.2\%) & \cellcolor{highlightColor} \textbf{9.2} (+9.5\%) & \cellcolor{highlightColor} \textbf{9.8} (+7.7\%) & \cellcolor{highlightColor} \textbf{9.8} (+7.7\%) & 17.9 (-21.1\%) & 27.2 (-13.7\%) & 35.2 (-0.6\%) & 11.4 (-5.0\%) & 19.3 (-3.5\%) & \cellcolor{highlightColor} \textbf{34.1} (+3.3\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 17.3 & 18.2 & 18.2 & 9.4 & 10.2 & 10.2 & \cellcolor{highlightColor} \textbf{25.5} & \cellcolor{highlightColor} \textbf{36.4} & 40.7 & 13.9 & 23.1 & 36.0  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{19.3} (+11.6\%) & \cellcolor{highlightColor} \textbf{19.8} (+8.8\%) & \cellcolor{highlightColor} \textbf{19.8} (+8.8\%) & \cellcolor{highlightColor} \textbf{13.6} (+44.7\%) & \cellcolor{highlightColor} \textbf{14.7} (+44.1\%) & \cellcolor{highlightColor} \textbf{14.7} (+44.1\%) & 24.9 (-2.4\%) & 34.6 (-4.9\%) & \cellcolor{highlightColor} \textbf{41.1} (+1.0\%) & \cellcolor{highlightColor} \textbf{16.5} (+18.7\%) & \cellcolor{highlightColor} \textbf{25.7} (+11.3\%) & \cellcolor{highlightColor} \textbf{38.6} (+7.2\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 15.9 & \cellcolor{highlightColor} \textbf{16.8} & \cellcolor{highlightColor} \textbf{16.8} & 10.2 & 11.3 & 11.3 & \cellcolor{highlightColor} \textbf{24.0} & \cellcolor{highlightColor} \textbf{33.2} & \cellcolor{highlightColor} \textbf{36.8} & 14.4 & 22.9 & \cellcolor{highlightColor} \textbf{36.1}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{16.0} (+0.6\%) & 16.5 (-1.8\%) & 16.5 (-1.8\%) & \cellcolor{highlightColor} \textbf{13.5} (+32.4\%) & \cellcolor{highlightColor} \textbf{14.8} (+31.0\%) & \cellcolor{highlightColor} \textbf{14.8} (+31.0\%) & 21.8 (-9.2\%) & 30.3 (-8.7\%) & 35.2 (-4.3\%) & \cellcolor{highlightColor} \textbf{16.0} (+11.1\%) & \cellcolor{highlightColor} \textbf{23.8} (+3.9\%) & 33.4 (-7.5\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{23.6} & \cellcolor{highlightColor} \textbf{24.6} & \cellcolor{highlightColor} \textbf{24.6} & 11.0 & 11.9 & 11.9 & \cellcolor{highlightColor} \textbf{29.8} & \cellcolor{highlightColor} \textbf{38.0} & \cellcolor{highlightColor} \textbf{42.1} & 14.5 & 24.0 & 37.5  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 20.7 (-12.3\%) & 21.5 (-12.6\%) & 21.5 (-12.6\%) & \cellcolor{highlightColor} \textbf{14.4} (+30.9\%) & \cellcolor{highlightColor} \textbf{15.6} (+31.1\%) & \cellcolor{highlightColor} \textbf{15.6} (+31.1\%) & 26.3 (-11.7\%) & 35.7 (-6.1\%) & 41.2 (-2.1\%) & \cellcolor{highlightColor} \textbf{16.8} (+15.9\%) & \cellcolor{highlightColor} \textbf{26.5} (+10.4\%) & \cellcolor{highlightColor} \textbf{38.5} (+2.7\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Brightness} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{19.6} & \cellcolor{highlightColor} \textbf{20.7} & \cellcolor{highlightColor} \textbf{20.7} & 11.0 & 12.1 & 12.1 & \cellcolor{highlightColor} \textbf{29.9} & \cellcolor{highlightColor} \textbf{41.2} & \cellcolor{highlightColor} \textbf{46.4} & \cellcolor{highlightColor} \textbf{15.9} & \cellcolor{highlightColor} \textbf{26.1} & \cellcolor{highlightColor} \textbf{44.1}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 16.9 (-13.8\%) & 17.5 (-15.5\%) & 17.5 (-15.5\%) & \cellcolor{highlightColor} \textbf{11.7} (+6.4\%) & \cellcolor{highlightColor} \textbf{12.5} (+3.3\%) & \cellcolor{highlightColor} \textbf{12.5} (+3.3\%) & 24.1 (-19.4\%) & 35.7 (-13.3\%) & 45.7 (-1.5\%) & 14.9 (-6.3\%) & 24.5 (-6.1\%) & 42.0 (-4.8\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 21.9 & 23.2 & 23.2 & 12.2 & 13.5 & 13.5 & \cellcolor{highlightColor} \textbf{32.1} & \cellcolor{highlightColor} \textbf{45.1} & \cellcolor{highlightColor} \textbf{50.5} & 18.0 & 29.1 & \cellcolor{highlightColor} \textbf{47.1}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{23.2} (+5.9\%) & \cellcolor{highlightColor} \textbf{23.9} (+3.0\%) & \cellcolor{highlightColor} \textbf{23.9} (+3.0\%) & \cellcolor{highlightColor} \textbf{15.9} (+30.3\%) & \cellcolor{highlightColor} \textbf{17.2} (+27.4\%) & \cellcolor{highlightColor} \textbf{17.2} (+27.4\%) & 29.7 (-7.5\%) & 40.9 (-9.3\%) & 48.7 (-3.6\%) & \cellcolor{highlightColor} \textbf{19.8} (+10.0\%) & \cellcolor{highlightColor} \textbf{29.8} (+2.4\%) & 46.0 (-2.3\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 20.2 & 21.3 & 21.3 & 12.8 & 14.1 & 14.1 & \cellcolor{highlightColor} \textbf{30.3} & \cellcolor{highlightColor} \textbf{41.8} & \cellcolor{highlightColor} \textbf{46.0} & 18.3 & 28.7 & \cellcolor{highlightColor} \textbf{43.9}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{21.0} (+4.0\%) & \cellcolor{highlightColor} \textbf{21.8} (+2.3\%) & \cellcolor{highlightColor} \textbf{21.8} (+2.3\%) & \cellcolor{highlightColor} \textbf{17.7} (+38.3\%) & \cellcolor{highlightColor} \textbf{19.3} (+36.9\%) & \cellcolor{highlightColor} \textbf{19.3} (+36.9\%) & 28.7 (-5.3\%) & 39.6 (-5.3\%) & 45.6 (-0.9\%) & \cellcolor{highlightColor} \textbf{20.8} (+13.7\%) & \cellcolor{highlightColor} \textbf{30.6} (+6.6\%) & 43.4 (-1.1\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{28.9} & \cellcolor{highlightColor} \textbf{30.0} & \cellcolor{highlightColor} \textbf{30.0} & 13.6 & 14.7 & 14.7 & \cellcolor{highlightColor} \textbf{36.0} & \cellcolor{highlightColor} \textbf{45.2} & 49.6 & 17.8 & 29.0 & 46.3  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 25.7 (-11.1\%) & 26.7 (-11.0\%) & 26.7 (-11.0\%) & \cellcolor{highlightColor} \textbf{16.6} (+22.1\%) & \cellcolor{highlightColor} \textbf{18.1} (+23.1\%) & \cellcolor{highlightColor} \textbf{18.1} (+23.1\%) & 32.4 (-10.0\%) & 43.5 (-3.8\%) & \cellcolor{highlightColor} \textbf{49.7} (+0.2\%) & \cellcolor{highlightColor} \textbf{20.2} (+13.5\%) & \cellcolor{highlightColor} \textbf{32.0} (+10.3\%) & \cellcolor{highlightColor} \textbf{47.9} (+3.5\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Pixelate} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{18.5} & \cellcolor{highlightColor} \textbf{19.5} & \cellcolor{highlightColor} \textbf{19.5} & 10.4 & 11.4 & 11.4 & \cellcolor{highlightColor} \textbf{28.0} & \cellcolor{highlightColor} \textbf{38.8} & 43.8 & 14.8 & 24.3 & \cellcolor{highlightColor} \textbf{41.5}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 15.7 (-15.1\%) & 16.2 (-16.9\%) & 16.2 (-16.9\%) & \cellcolor{highlightColor} \textbf{11.9} (+14.4\%) & \cellcolor{highlightColor} \textbf{12.7} (+11.4\%) & \cellcolor{highlightColor} \textbf{12.7} (+11.4\%) & 22.8 (-18.6\%) & 34.4 (-11.3\%) & \cellcolor{highlightColor} \textbf{44.1} (+0.7\%) & \cellcolor{highlightColor} \textbf{14.8} (0.0\%) & \cellcolor{highlightColor} \textbf{24.4} (+0.4\%) & 40.8 (-1.7\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 20.9 & 22.2 & 22.2 & 11.6 & 12.8 & 12.8 & \cellcolor{highlightColor} \textbf{30.9} & \cellcolor{highlightColor} \textbf{43.6} & \cellcolor{highlightColor} \textbf{49.0} & 17.2 & 27.4 & \cellcolor{highlightColor} \textbf{45.8}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{21.9} (+4.8\%) & \cellcolor{highlightColor} \textbf{22.7} (+2.3\%) & \cellcolor{highlightColor} \textbf{22.7} (+2.3\%) & \cellcolor{highlightColor} \textbf{15.7} (+35.3\%) & \cellcolor{highlightColor} \textbf{16.9} (+32.0\%) & \cellcolor{highlightColor} \textbf{16.9} (+32.0\%) & 28.5 (-7.8\%) & 39.8 (-8.7\%) & 47.7 (-2.7\%) & \cellcolor{highlightColor} \textbf{19.1} (+11.0\%) & \cellcolor{highlightColor} \textbf{29.4} (+7.3\%) & 44.2 (-3.5\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 19.3 & \cellcolor{highlightColor} \textbf{20.4} & \cellcolor{highlightColor} \textbf{20.4} & 11.9 & 13.1 & 13.1 & \cellcolor{highlightColor} \textbf{29.2} & \cellcolor{highlightColor} \textbf{40.2} & \cellcolor{highlightColor} \textbf{44.3} & 17.2 & 27.0 & \cellcolor{highlightColor} \textbf{41.6}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{19.4} (+0.5\%) & 20.1 (-1.5\%) & 20.1 (-1.5\%) & \cellcolor{highlightColor} \textbf{15.8} (+32.8\%) & \cellcolor{highlightColor} \textbf{17.5} (+33.6\%) & \cellcolor{highlightColor} \textbf{17.5} (+33.6\%) & 26.2 (-10.3\%) & 36.9 (-8.2\%) & 42.8 (-3.4\%) & \cellcolor{highlightColor} \textbf{18.5} (+7.6\%) & \cellcolor{highlightColor} \textbf{27.9} (+3.3\%) & 40.8 (-1.9\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{27.2} & \cellcolor{highlightColor} \textbf{28.3} & \cellcolor{highlightColor} \textbf{28.3} & 12.6 & 13.7 & 13.7 & \cellcolor{highlightColor} \textbf{34.0} & \cellcolor{highlightColor} \textbf{43.1} & \cellcolor{highlightColor} \textbf{47.7} & 16.2 & 26.4 & 43.0  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 24.0 (-11.8\%) & 24.9 (-12.0\%) & 24.9 (-12.0\%) & \cellcolor{highlightColor} \textbf{15.6} (+23.8\%) & \cellcolor{highlightColor} \textbf{17.1} (+24.8\%) & \cellcolor{highlightColor} \textbf{17.1} (+24.8\%) & 30.7 (-9.7\%) & 41.4 (-3.9\%) & 47.3 (-0.8\%) & \cellcolor{highlightColor} \textbf{18.8} (+16.0\%) & \cellcolor{highlightColor} \textbf{29.9} (+13.3\%) & \cellcolor{highlightColor} \textbf{44.6} (+3.7\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Compression} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{17.3} & \cellcolor{highlightColor} \textbf{18.3} & \cellcolor{highlightColor} \textbf{18.3} & 9.3 & 10.2 & 10.2 & \cellcolor{highlightColor} \textbf{26.1} & \cellcolor{highlightColor} \textbf{36.0} & 40.6 & \cellcolor{highlightColor} \textbf{13.1} & \cellcolor{highlightColor} \textbf{21.9} & \cellcolor{highlightColor} \textbf{37.5}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 14.3 (-17.3\%) & 14.8 (-19.1\%) & 14.8 (-19.1\%) & \cellcolor{highlightColor} \textbf{10.1} (+8.6\%) & \cellcolor{highlightColor} \textbf{10.8} (+5.9\%) & \cellcolor{highlightColor} \textbf{10.8} (+5.9\%) & 21.0 (-19.5\%) & 32.1 (-10.8\%) & \cellcolor{highlightColor} \textbf{41.6} (+2.5\%) & 12.5 (-4.6\%) & 21.6 (-1.4\%) & 36.7 (-2.1\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 19.9 & 21.0 & 21.0 & 10.6 & 11.8 & 11.8 & \cellcolor{highlightColor} \textbf{29.0} & \cellcolor{highlightColor} \textbf{41.4} & \cellcolor{highlightColor} \textbf{46.6} & 15.6 & 25.5 & \cellcolor{highlightColor} \textbf{43.6}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{20.7} (+4.0\%) & \cellcolor{highlightColor} \textbf{21.4} (+1.9\%) & \cellcolor{highlightColor} \textbf{21.4} (+1.9\%) & \cellcolor{highlightColor} \textbf{14.5} (+36.8\%) & \cellcolor{highlightColor} \textbf{15.9} (+34.7\%) & \cellcolor{highlightColor} \textbf{15.9} (+34.7\%) & 26.7 (-7.9\%) & 37.6 (-9.2\%) & 45.3 (-2.8\%) & \cellcolor{highlightColor} \textbf{17.8} (+14.1\%) & \cellcolor{highlightColor} \textbf{27.8} (+9.0\%) & 41.6 (-4.6\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 18.1 & \cellcolor{highlightColor} \textbf{19.1} & \cellcolor{highlightColor} \textbf{19.1} & 10.8 & 12.0 & 12.0 & \cellcolor{highlightColor} \textbf{27.2} & \cellcolor{highlightColor} \textbf{37.4} & \cellcolor{highlightColor} \textbf{41.2} & 15.8 & 24.4 & \cellcolor{highlightColor} \textbf{38.5}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{18.1} (0.0\%) & 18.7 (-2.1\%) & 18.7 (-2.1\%) & \cellcolor{highlightColor} \textbf{14.5} (+34.3\%) & \cellcolor{highlightColor} \textbf{16.0} (+33.3\%) & \cellcolor{highlightColor} \textbf{16.0} (+33.3\%) & 24.6 (-9.6\%) & 34.2 (-8.6\%) & 39.7 (-3.6\%) & \cellcolor{highlightColor} \textbf{17.4} (+10.1\%) & \cellcolor{highlightColor} \textbf{25.7} (+5.3\%) & 37.1 (-3.6\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{26.0} & \cellcolor{highlightColor} \textbf{27.1} & \cellcolor{highlightColor} \textbf{27.1} & 11.5 & 12.5 & 12.5 & \cellcolor{highlightColor} \textbf{32.6} & \cellcolor{highlightColor} \textbf{41.2} & \cellcolor{highlightColor} \textbf{45.9} & 14.9 & 24.5 & 40.2  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 22.9 (-11.9\%) & 23.9 (-11.8\%) & 23.9 (-11.8\%) & \cellcolor{highlightColor} \textbf{14.5} (+26.1\%) & \cellcolor{highlightColor} \textbf{16.0} (+28.0\%) & \cellcolor{highlightColor} \textbf{16.0} (+28.0\%) & 29.2 (-10.4\%) & 39.3 (-4.6\%) & 45.2 (-1.5\%) & \cellcolor{highlightColor} \textbf{17.4} (+16.8\%) & \cellcolor{highlightColor} \textbf{28.3} (+15.5\%) & \cellcolor{highlightColor} \textbf{43.0} (+7.0\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Sun Glare} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{12.2} & \cellcolor{highlightColor} \textbf{12.8} & \cellcolor{highlightColor} \textbf{12.8} & 7.1 & 7.7 & 7.7 & \cellcolor{highlightColor} \textbf{18.6} & \cellcolor{highlightColor} \textbf{26.0} & \cellcolor{highlightColor} \textbf{29.5} & \cellcolor{highlightColor} \textbf{10.0} & \cellcolor{highlightColor} \textbf{16.3} & \cellcolor{highlightColor} \textbf{27.1}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 10.2 (-16.4\%) & 10.5 (-18.0\%) & 10.5 (-18.0\%) & \cellcolor{highlightColor} \textbf{7.5} (+5.6\%) & \cellcolor{highlightColor} \textbf{8.0} (+3.9\%) & \cellcolor{highlightColor} \textbf{8.0} (+3.9\%) & 14.5 (-22.0\%) & 22.2 (-14.6\%) & 28.8 (-2.4\%) & 9.2 (-8.0\%) & 15.9 (-2.5\%) & 26.9 (-0.7\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 13.8 & 14.5 & 14.5 & 7.6 & 8.4 & 8.4 & \cellcolor{highlightColor} \textbf{20.0} & \cellcolor{highlightColor} \textbf{29.2} & \cellcolor{highlightColor} \textbf{33.1} & 11.0 & 18.3 & \cellcolor{highlightColor} \textbf{31.0}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{14.7} (+6.5\%) & \cellcolor{highlightColor} \textbf{15.1} (+4.1\%) & \cellcolor{highlightColor} \textbf{15.1} (+4.1\%) & \cellcolor{highlightColor} \textbf{10.2} (+34.2\%) & \cellcolor{highlightColor} \textbf{11.0} (+31.0\%) & \cellcolor{highlightColor} \textbf{11.0} (+31.0\%) & 18.8 (-6.0\%) & 25.9 (-11.3\%) & 30.8 (-6.9\%) & \cellcolor{highlightColor} \textbf{12.8} (+16.4\%) & \cellcolor{highlightColor} \textbf{19.4} (+6.0\%) & 30.1 (-2.9\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 12.3 & 13.1 & 13.1 & 7.7 & 8.6 & 8.6 & \cellcolor{highlightColor} \textbf{18.7} & \cellcolor{highlightColor} \textbf{26.0} & \cellcolor{highlightColor} \textbf{29.0} & 11.0 & 17.6 & 27.2  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{12.7} (+3.3\%) & \cellcolor{highlightColor} \textbf{13.2} (+0.8\%) & \cellcolor{highlightColor} \textbf{13.2} (+0.8\%) & \cellcolor{highlightColor} \textbf{11.4} (+48.1\%) & \cellcolor{highlightColor} \textbf{12.4} (+44.2\%) & \cellcolor{highlightColor} \textbf{12.4} (+44.2\%) & 17.2 (-8.0\%) & 24.0 (-7.7\%) & 27.9 (-3.8\%) & \cellcolor{highlightColor} \textbf{13.2} (+20.0\%) & \cellcolor{highlightColor} \textbf{20.4} (+15.9\%) & \cellcolor{highlightColor} \textbf{28.7} (+5.5\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{18.0} & \cellcolor{highlightColor} \textbf{18.6} & \cellcolor{highlightColor} \textbf{18.6} & 8.3 & 8.9 & 8.9 & \cellcolor{highlightColor} \textbf{22.6} & \cellcolor{highlightColor} \textbf{28.7} & \cellcolor{highlightColor} \textbf{31.9} & 10.8 & 18.1 & 29.1  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 15.8 (-12.2\%) & 16.4 (-11.8\%) & 16.4 (-11.8\%) & \cellcolor{highlightColor} \textbf{10.8} (+30.1\%) & \cellcolor{highlightColor} \textbf{11.7} (+31.5\%) & \cellcolor{highlightColor} \textbf{11.7} (+31.5\%) & 19.9 (-11.9\%) & 26.8 (-6.6\%) & 30.7 (-3.8\%) & \cellcolor{highlightColor} \textbf{12.7} (+17.6\%) & \cellcolor{highlightColor} \textbf{20.1} (+11.0\%) & \cellcolor{highlightColor} \textbf{29.9} (+2.7\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Dust} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{12.1} & \cellcolor{highlightColor} \textbf{12.7} & \cellcolor{highlightColor} \textbf{12.7} & \cellcolor{highlightColor} \textbf{7.4} & \cellcolor{highlightColor} \textbf{8.0} & \cellcolor{highlightColor} \textbf{8.0} & \cellcolor{highlightColor} \textbf{18.6} & \cellcolor{highlightColor} \textbf{25.7} & \cellcolor{highlightColor} \textbf{28.7} & \cellcolor{highlightColor} \textbf{10.6} & \cellcolor{highlightColor} \textbf{16.8} & \cellcolor{highlightColor} \textbf{28.4}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 9.2 (-24.0\%) & 9.5 (-25.2\%) & 9.5 (-25.2\%) & 7.2 (-2.7\%) & 7.7 (-3.8\%) & 7.7 (-3.8\%) & 13.8 (-25.8\%) & 21.2 (-17.5\%) & 27.6 (-3.8\%) & 9.0 (-15.1\%) & 15.4 (-8.3\%) & 26.4 (-7.0\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 13.2 & 14.0 & 14.0 & 7.4 & 8.1 & 8.1 & \cellcolor{highlightColor} \textbf{19.4} & \cellcolor{highlightColor} \textbf{27.8} & \cellcolor{highlightColor} \textbf{31.6} & 10.8 & 17.8 & 29.1  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{13.8} (+4.5\%) & \cellcolor{highlightColor} \textbf{14.2} (+1.4\%) & \cellcolor{highlightColor} \textbf{14.2} (+1.4\%) & \cellcolor{highlightColor} \textbf{10.4} (+40.5\%) & \cellcolor{highlightColor} \textbf{11.1} (+37.0\%) & \cellcolor{highlightColor} \textbf{11.1} (+37.0\%) & 18.3 (-5.7\%) & 25.5 (-8.3\%) & 30.3 (-4.1\%) & \cellcolor{highlightColor} \textbf{12.6} (+16.7\%) & \cellcolor{highlightColor} \textbf{19.5} (+9.6\%) & \cellcolor{highlightColor} \textbf{30.2} (+3.8\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{12.7} & \cellcolor{highlightColor} \textbf{13.4} & \cellcolor{highlightColor} \textbf{13.4} & 8.4 & 9.3 & 9.3 & \cellcolor{highlightColor} \textbf{19.0} & \cellcolor{highlightColor} \textbf{26.2} & \cellcolor{highlightColor} \textbf{29.1} & 11.9 & 18.4 & \cellcolor{highlightColor} \textbf{28.4}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 12.4 (-2.4\%) & 12.8 (-4.5\%) & 12.8 (-4.5\%) & \cellcolor{highlightColor} \textbf{10.6} (+26.2\%) & \cellcolor{highlightColor} \textbf{11.7} (+25.8\%) & \cellcolor{highlightColor} \textbf{11.7} (+25.8\%) & 17.1 (-10.0\%) & 23.8 (-9.2\%) & 27.5 (-5.5\%) & \cellcolor{highlightColor} \textbf{12.4} (+4.2\%) & \cellcolor{highlightColor} \textbf{18.7} (+1.6\%) & 25.8 (-9.2\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{16.4} & \cellcolor{highlightColor} \textbf{17.1} & \cellcolor{highlightColor} \textbf{17.1} & 8.0 & 8.7 & 8.7 & \cellcolor{highlightColor} \textbf{20.7} & \cellcolor{highlightColor} \textbf{26.8} & 30.1 & 10.2 & 17.4 & 27.9  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 15.7 (-4.3\%) & 16.2 (-5.3\%) & 16.2 (-5.3\%) & \cellcolor{highlightColor} \textbf{11.0} (+37.5\%) & \cellcolor{highlightColor} \textbf{12.1} (+39.1\%) & \cellcolor{highlightColor} \textbf{12.1} (+39.1\%) & 19.7 (-4.8\%) & 26.7 (-0.4\%) & \cellcolor{highlightColor} \textbf{30.9} (+2.7\%) & \cellcolor{highlightColor} \textbf{13.0} (+27.5\%) & \cellcolor{highlightColor} \textbf{20.5} (+17.8\%) & \cellcolor{highlightColor} \textbf{29.7} (+6.5\%)  \\ 
 \cmidrule(lr){4-7}  
     &    &\multirow{8}{*}{Saturate} &         STTran+~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{21.3} & \cellcolor{highlightColor} \textbf{22.5} & \cellcolor{highlightColor} \textbf{22.5} & 12.0 & 13.2 & 13.2 & \cellcolor{highlightColor} \textbf{32.4} & \cellcolor{highlightColor} \textbf{44.5} & \cellcolor{highlightColor} \textbf{49.9} & \cellcolor{highlightColor} \textbf{17.5} & \cellcolor{highlightColor} \textbf{28.5} & \cellcolor{highlightColor} \textbf{47.5}  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 19.0 (-10.8\%) & 19.7 (-12.4\%) & 19.7 (-12.4\%) & \cellcolor{highlightColor} \textbf{13.6} (+13.3\%) & \cellcolor{highlightColor} \textbf{14.4} (+9.1\%) & \cellcolor{highlightColor} \textbf{14.4} (+9.1\%) & 26.9 (-17.0\%) & 38.9 (-12.6\%) & 49.1 (-1.6\%) & 17.3 (-1.1\%) & 28.0 (-1.8\%) & 46.3 (-2.5\%)  \\ 
    &    & &         DSGDetr+~\cite{peddi_et_al_scene_sayer_2024} & 23.1 & 24.4 & 24.4 & 13.0 & 14.4 & 14.4 & \cellcolor{highlightColor} \textbf{34.0} & \cellcolor{highlightColor} \textbf{47.6} & \cellcolor{highlightColor} \textbf{53.4} & 19.6 & 31.3 & 49.3  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{24.6} (+6.5\%) & \cellcolor{highlightColor} \textbf{25.3} (+3.7\%) & \cellcolor{highlightColor} \textbf{25.3} (+3.7\%) & \cellcolor{highlightColor} \textbf{17.0} (+30.8\%) & \cellcolor{highlightColor} \textbf{18.2} (+26.4\%) & \cellcolor{highlightColor} \textbf{18.2} (+26.4\%) & 31.7 (-6.8\%) & 43.5 (-8.6\%) & 51.9 (-2.8\%) & \cellcolor{highlightColor} \textbf{21.8} (+11.2\%) & \cellcolor{highlightColor} \textbf{32.9} (+5.1\%) & \cellcolor{highlightColor} \textbf{49.4} (+0.2\%)  \\ 
    &    & &         STTran++~\cite{peddi_et_al_scene_sayer_2024} & 21.9 & 23.1 & 23.1 & 13.9 & 15.4 & 15.4 & \cellcolor{highlightColor} \textbf{33.2} & \cellcolor{highlightColor} \textbf{45.5} & \cellcolor{highlightColor} \textbf{50.0} & 20.2 & 31.7 & 48.1  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & \cellcolor{highlightColor} \textbf{23.2} (+5.9\%) & \cellcolor{highlightColor} \textbf{24.1} (+4.3\%) & \cellcolor{highlightColor} \textbf{24.1} (+4.3\%) & \cellcolor{highlightColor} \textbf{19.1} (+37.4\%) & \cellcolor{highlightColor} \textbf{21.1} (+37.0\%) & \cellcolor{highlightColor} \textbf{21.1} (+37.0\%) & 31.4 (-5.4\%) & 42.8 (-5.9\%) & 49.1 (-1.8\%) & \cellcolor{highlightColor} \textbf{23.2} (+14.9\%) & \cellcolor{highlightColor} \textbf{33.7} (+6.3\%) & \cellcolor{highlightColor} \textbf{48.6} (+1.0\%)  \\ 
    &    & &         DSGDetr++~\cite{peddi_et_al_scene_sayer_2024} & \cellcolor{highlightColor} \textbf{30.8} & \cellcolor{highlightColor} \textbf{32.1} & \cellcolor{highlightColor} \textbf{32.1} & 14.6 & 15.9 & 15.9 & \cellcolor{highlightColor} \textbf{38.5} & \cellcolor{highlightColor} \textbf{48.4} & 53.1 & 19.2 & 31.4 & 49.0  \\ 
    &    & &         \quad+\textbf{\methodname(Ours)} & 27.8 (-9.7\%) & 28.9 (-10.0\%) & 28.9 (-10.0\%) & \cellcolor{highlightColor} \textbf{18.0} (+23.3\%) & \cellcolor{highlightColor} \textbf{19.4} (+22.0\%) & \cellcolor{highlightColor} \textbf{19.4} (+22.0\%) & 34.9 (-9.4\%) & 46.7 (-3.5\%) & \cellcolor{highlightColor} \textbf{53.2} (+0.2\%) & \cellcolor{highlightColor} \textbf{21.8} (+13.5\%) & \cellcolor{highlightColor} \textbf{34.4} (+9.6\%) & \cellcolor{highlightColor} \textbf{51.3} (+4.7\%)  \\ 
          \hline 
    \end{tabular}
